Robotized Ultrasound Imaging of the Peripheral Arteries -- a Phantom Study

The first choice in diagnostic imaging for patients suffering from peripheral arterial disease is 2D ultrasound (US). However, for a proper imaging process, a skilled and experienced sonographer is required. Additionally, it is a highly user-dependent operation. A robotized US system that autonomously scans the peripheral arteries has the potential to overcome these limitations. In this work, we extend a previously proposed system by a hierarchical image analysis pipeline based on convolutional neural networks in order to control the robot. The system was evaluated by checking its feasibility to keep the vessel lumen of a leg phantom within the US image while scanning along the artery. In 100 % of the images acquired during the scan process the whole vessel lumen was visible. While defining an insensitivity margin of 2.74 mm, the mean absolute distance between vessel center and the horizontal image center line was 2.47 mm and 3.90 mm for an easy and complex scenario, respectively. In conclusion, this system presents the basis for fully automatized peripheral artery imaging in humans using a radiation-free approach.

==> Images/testfigure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Time [image frames]},
ymin=-20,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Distance from image center line in x direction [mm]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	13.9241877256318\\
2	13.9241877256318\\
3	13.6498194945848\\
4	12.2779783393502\\
5	12.1407942238267\\
6	11.7292418772563\\
7	11.8664259927798\\
8	12.2779783393502\\
9	10.2202166064982\\
10	11.5920577617329\\
11	8.84837545126354\\
12	9.12274368231047\\
13	6.92779783393502\\
14	6.79061371841155\\
15	5.14440433212997\\
16	5.4187725631769\\
17	2.26353790613719\\
18	3.08664259927798\\
19	0.754512635379061\\
20	1.44043321299639\\
21	-0.617328519855596\\
22	0.617328519855596\\
23	-2.53790613718412\\
24	-1.85198555956679\\
25	-4.04693140794224\\
26	-3.63537906137184\\
27	-6.92779783393502\\
28	-6.24187725631769\\
29	-9.12274368231047\\
30	-8.71119133574007\\
31	-11.043321299639\\
32	-10.7689530685921\\
33	-12.6895306859206\\
34	-13.101083032491\\
35	-14.3357400722022\\
36	-14.0613718411552\\
37	-15.8447653429603\\
38	-15.9819494584838\\
39	-15.9819494584838\\
40	-16.6678700361011\\
41	-15.5703971119134\\
42	-15.8447653429603\\
43	-15.158844765343\\
44	-15.158844765343\\
45	-13.3754512635379\\
46	-13.2382671480144\\
47	-12.5523465703971\\
48	-12.5523465703971\\
49	-10.9061371841155\\
50	-11.043321299639\\
51	-9.67148014440433\\
52	-9.8086642599278\\
53	-8.02527075812274\\
54	-7.75090252707581\\
55	-6.51624548736462\\
56	-6.65342960288809\\
57	-5.69314079422383\\
58	-5.69314079422383\\
59	-4.5956678700361\\
60	-4.45848375451264\\
61	-4.45848375451264\\
62	-4.5956678700361\\
63	-4.73285198555957\\
64	-4.87003610108303\\
65	-6.10469314079422\\
66	-5.55595667870037\\
67	-7.06498194945848\\
68	-6.79061371841155\\
69	-6.65342960288809\\
70	-6.79061371841155\\
71	-4.73285198555957\\
72	-5.83032490974729\\
73	-4.1841155234657\\
74	-4.1841155234657\\
75	-2.67509025270758\\
76	-3.22382671480144\\
77	-1.85198555956679\\
78	-2.67509025270758\\
79	-1.02888086642599\\
80	-1.30324909747292\\
81	0.342960288808664\\
82	0.48014440433213\\
83	1.44043321299639\\
84	1.30324909747292\\
85	2.94945848375451\\
86	2.53790613718412\\
87	3.90974729241877\\
88	3.63537906137184\\
89	5.4187725631769\\
90	5.28158844765343\\
91	6.10469314079423\\
92	5.28158844765343\\
93	5.14440433212997\\
94	4.87003610108304\\
95	4.59566787003611\\
96	4.59566787003611\\
97	4.59566787003611\\
98	4.59566787003611\\
99	2.53790613718412\\
100	2.94945848375451\\
101	1.44043321299639\\
102	1.02888086642599\\
103	0.754512635379061\\
104	0.48014440433213\\
105	-1.02888086642599\\
106	-1.57761732851986\\
107	-1.85198555956679\\
108	-1.16606498194946\\
109	-2.26353790613718\\
110	-2.12635379061372\\
111	-2.12635379061372\\
112	-2.12635379061372\\
113	-3.22382671480144\\
114	-3.22382671480144\\
115	-3.36101083032491\\
116	-3.22382671480144\\
117	-1.98916967509026\\
118	-2.53790613718412\\
119	-1.57761732851986\\
120	-1.71480144404332\\
121	-0.48014440433213\\
122	-0.891696750902527\\
123	0.342960288808664\\
124	0.754512635379061\\
125	2.12635379061372\\
126	1.98916967509025\\
127	2.81227436823105\\
128	3.08664259927798\\
129	4.45848375451264\\
130	4.45848375451264\\
131	3.90974729241877\\
132	4.32129963898917\\
133	4.04693140794224\\
134	3.90974729241877\\
135	3.90974729241877\\
136	3.77256317689531\\
137	2.81227436823105\\
138	2.53790613718412\\
139	2.53790613718412\\
140	2.67509025270758\\
141	1.85198555956679\\
142	1.57761732851986\\
143	1.57761732851986\\
144	1.44043321299639\\
145	0.891696750902527\\
146	0.891696750902527\\
147	0.891696750902527\\
148	0.754512635379061\\
149	0.617328519855596\\
150	0.891696750902527\\
151	0.0685920577617329\\
152	0.0685920577617329\\
153	0.205776173285199\\
154	0.205776173285199\\
155	0.342960288808664\\
156	0.342960288808664\\
157	1.16606498194946\\
158	1.16606498194946\\
159	1.16606498194946\\
160	1.16606498194946\\
161	2.67509025270758\\
162	2.53790613718412\\
163	2.94945848375451\\
164	2.94945848375451\\
165	2.26353790613719\\
166	2.26353790613719\\
167	2.12635379061372\\
168	2.12635379061372\\
169	1.85198555956679\\
170	1.85198555956679\\
171	1.85198555956679\\
172	1.85198555956679\\
173	2.67509025270758\\
174	2.53790613718412\\
175	1.85198555956679\\
176	1.57761732851986\\
177	1.16606498194946\\
178	1.16606498194946\\
179	1.30324909747292\\
180	0.205776173285199\\
181	-0.754512635379061\\
182	-0.754512635379061\\
183	-1.71480144404332\\
184	-2.53790613718412\\
185	-3.22382671480144\\
186	-2.67509025270758\\
187	-3.22382671480144\\
188	-2.94945848375451\\
189	-2.94945848375451\\
190	-2.94945848375451\\
191	-2.94945848375451\\
192	-2.94945848375451\\
193	-2.94945848375451\\
194	-2.67509025270758\\
195	-2.67509025270758\\
196	-2.81227436823105\\
197	-2.94945848375451\\
198	-2.94945848375451\\
199	-2.94945848375451\\
200	-2.81227436823105\\
201	-2.53790613718412\\
202	-2.81227436823105\\
203	-2.53790613718412\\
204	-2.53790613718412\\
205	-2.53790613718412\\
206	-2.94945848375451\\
207	-2.94945848375451\\
208	-2.94945848375451\\
209	-2.81227436823105\\
210	-2.94945848375451\\
211	-2.53790613718412\\
212	-2.94945848375451\\
213	-2.94945848375451\\
214	-2.53790613718412\\
215	-2.53790613718412\\
216	-2.53790613718412\\
217	-2.81227436823105\\
218	-2.81227436823105\\
219	-2.12635379061372\\
220	-3.36101083032491\\
221	-2.94945848375451\\
222	-4.5956678700361\\
223	-4.73285198555957\\
224	-4.32129963898917\\
225	-4.32129963898917\\
226	-4.87003610108303\\
227	-4.1841155234657\\
228	-5.28158844765343\\
229	-4.87003610108303\\
230	-5.69314079422383\\
231	-5.4187725631769\\
232	-6.24187725631769\\
233	-6.10469314079422\\
234	-6.10469314079422\\
235	-6.24187725631769\\
236	-5.28158844765343\\
237	-5.55595667870037\\
238	-4.1841155234657\\
239	-4.45848375451264\\
240	-3.08664259927798\\
241	-3.63537906137184\\
242	-1.85198555956679\\
243	-1.98916967509026\\
244	-1.16606498194946\\
245	-0.617328519855596\\
246	0.205776173285199\\
247	-0.205776173285199\\
248	1.98916967509025\\
249	1.57761732851986\\
250	1.57761732851986\\
251	1.85198555956679\\
252	3.22382671480145\\
253	2.94945848375451\\
254	3.49819494584838\\
255	3.90974729241877\\
256	3.36101083032491\\
257	3.08664259927798\\
258	2.94945848375451\\
259	2.94945848375451\\
260	2.40072202166065\\
261	2.40072202166065\\
262	2.26353790613719\\
263	1.98916967509025\\
264	1.57761732851986\\
265	1.71480144404332\\
266	-2.26353790613718\\
267	-1.44043321299639\\
268	-2.26353790613718\\
269	-1.57761732851986\\
270	-3.77256317689531\\
271	-3.77256317689531\\
272	-5.4187725631769\\
273	-5.55595667870037\\
274	-6.24187725631769\\
275	-6.10469314079422\\
276	-6.24187725631769\\
277	-6.10469314079422\\
278	-5.69314079422383\\
279	-5.14440433212996\\
280	-2.81227436823105\\
281	-3.77256317689531\\
282	-3.08664259927798\\
283	-3.49819494584838\\
284	-3.36101083032491\\
285	-3.36101083032491\\
286	-1.57761732851986\\
287	-1.71480144404332\\
288	-0.48014440433213\\
289	-1.44043321299639\\
290	1.98916967509025\\
291	1.02888086642599\\
292	1.98916967509025\\
293	1.44043321299639\\
294	1.44043321299639\\
295	1.30324909747292\\
296	0.48014440433213\\
297	1.16606498194946\\
298	0.48014440433213\\
299	0.205776173285199\\
300	0.0685920577617329\\
301	0.205776173285199\\
302	-0.617328519855596\\
303	-0.754512635379061\\
304	-0.754512635379061\\
305	-0.617328519855596\\
306	-1.30324909747292\\
307	-1.30324909747292\\
308	-1.85198555956679\\
309	-1.30324909747292\\
310	-1.57761732851986\\
311	-1.57761732851986\\
312	-1.57761732851986\\
313	-1.57761732851986\\
314	-1.71480144404332\\
315	-1.71480144404332\\
316	-1.85198555956679\\
317	-1.71480144404332\\
318	-1.44043321299639\\
319	-1.71480144404332\\
320	-2.94945848375451\\
321	-2.81227436823105\\
322	-2.94945848375451\\
323	-2.67509025270758\\
324	-3.08664259927798\\
325	-3.08664259927798\\
326	-3.36101083032491\\
327	-2.81227436823105\\
328	-2.81227436823105\\
329	-2.53790613718412\\
330	-2.26353790613718\\
331	-2.67509025270758\\
332	-1.16606498194946\\
333	-1.57761732851986\\
334	-0.617328519855596\\
335	-1.16606498194946\\
336	0.48014440433213\\
337	0.205776173285199\\
};
\addlegendentry{Vessel Center Position in x direction}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	2.74368231046931\\
2	2.74368231046931\\
3	2.74368231046931\\
4	2.74368231046931\\
5	2.74368231046931\\
6	2.74368231046931\\
7	2.74368231046931\\
8	2.74368231046931\\
9	2.74368231046931\\
10	2.74368231046931\\
11	2.74368231046931\\
12	2.74368231046931\\
13	2.74368231046931\\
14	2.74368231046931\\
15	2.74368231046931\\
16	2.74368231046931\\
17	2.74368231046931\\
18	2.74368231046931\\
19	2.74368231046931\\
20	2.74368231046931\\
21	2.74368231046931\\
22	2.74368231046931\\
23	2.74368231046931\\
24	2.74368231046931\\
25	2.74368231046931\\
26	2.74368231046931\\
27	2.74368231046931\\
28	2.74368231046931\\
29	2.74368231046931\\
30	2.74368231046931\\
31	2.74368231046931\\
32	2.74368231046931\\
33	2.74368231046931\\
34	2.74368231046931\\
35	2.74368231046931\\
36	2.74368231046931\\
37	2.74368231046931\\
38	2.74368231046931\\
39	2.74368231046931\\
40	2.74368231046931\\
41	2.74368231046931\\
42	2.74368231046931\\
43	2.74368231046931\\
44	2.74368231046931\\
45	2.74368231046931\\
46	2.74368231046931\\
47	2.74368231046931\\
48	2.74368231046931\\
49	2.74368231046931\\
50	2.74368231046931\\
51	2.74368231046931\\
52	2.74368231046931\\
53	2.74368231046931\\
54	2.74368231046931\\
55	2.74368231046931\\
56	2.74368231046931\\
57	2.74368231046931\\
58	2.74368231046931\\
59	2.74368231046931\\
60	2.74368231046931\\
61	2.74368231046931\\
62	2.74368231046931\\
63	2.74368231046931\\
64	2.74368231046931\\
65	2.74368231046931\\
66	2.74368231046931\\
67	2.74368231046931\\
68	2.74368231046931\\
69	2.74368231046931\\
70	2.74368231046931\\
71	2.74368231046931\\
72	2.74368231046931\\
73	2.74368231046931\\
74	2.74368231046931\\
75	2.74368231046931\\
76	2.74368231046931\\
77	2.74368231046931\\
78	2.74368231046931\\
79	2.74368231046931\\
80	2.74368231046931\\
81	2.74368231046931\\
82	2.74368231046931\\
83	2.74368231046931\\
84	2.74368231046931\\
85	2.74368231046931\\
86	2.74368231046931\\
87	2.74368231046931\\
88	2.74368231046931\\
89	2.74368231046931\\
90	2.74368231046931\\
91	2.74368231046931\\
92	2.74368231046931\\
93	2.74368231046931\\
94	2.74368231046931\\
95	2.74368231046931\\
96	2.74368231046931\\
97	2.74368231046931\\
98	2.74368231046931\\
99	2.74368231046931\\
100	2.74368231046931\\
101	2.74368231046931\\
102	2.74368231046931\\
103	2.74368231046931\\
104	2.74368231046931\\
105	2.74368231046931\\
106	2.74368231046931\\
107	2.74368231046931\\
108	2.74368231046931\\
109	2.74368231046931\\
110	2.74368231046931\\
111	2.74368231046931\\
112	2.74368231046931\\
113	2.74368231046931\\
114	2.74368231046931\\
115	2.74368231046931\\
116	2.74368231046931\\
117	2.74368231046931\\
118	2.74368231046931\\
119	2.74368231046931\\
120	2.74368231046931\\
121	2.74368231046931\\
122	2.74368231046931\\
123	2.74368231046931\\
124	2.74368231046931\\
125	2.74368231046931\\
126	2.74368231046931\\
127	2.74368231046931\\
128	2.74368231046931\\
129	2.74368231046931\\
130	2.74368231046931\\
131	2.74368231046931\\
132	2.74368231046931\\
133	2.74368231046931\\
134	2.74368231046931\\
135	2.74368231046931\\
136	2.74368231046931\\
137	2.74368231046931\\
138	2.74368231046931\\
139	2.74368231046931\\
140	2.74368231046931\\
141	2.74368231046931\\
142	2.74368231046931\\
143	2.74368231046931\\
144	2.74368231046931\\
145	2.74368231046931\\
146	2.74368231046931\\
147	2.74368231046931\\
148	2.74368231046931\\
149	2.74368231046931\\
150	2.74368231046931\\
151	2.74368231046931\\
152	2.74368231046931\\
153	2.74368231046931\\
154	2.74368231046931\\
155	2.74368231046931\\
156	2.74368231046931\\
157	2.74368231046931\\
158	2.74368231046931\\
159	2.74368231046931\\
160	2.74368231046931\\
161	2.74368231046931\\
162	2.74368231046931\\
163	2.74368231046931\\
164	2.74368231046931\\
165	2.74368231046931\\
166	2.74368231046931\\
167	2.74368231046931\\
168	2.74368231046931\\
169	2.74368231046931\\
170	2.74368231046931\\
171	2.74368231046931\\
172	2.74368231046931\\
173	2.74368231046931\\
174	2.74368231046931\\
175	2.74368231046931\\
176	2.74368231046931\\
177	2.74368231046931\\
178	2.74368231046931\\
179	2.74368231046931\\
180	2.74368231046931\\
181	2.74368231046931\\
182	2.74368231046931\\
183	2.74368231046931\\
184	2.74368231046931\\
185	2.74368231046931\\
186	2.74368231046931\\
187	2.74368231046931\\
188	2.74368231046931\\
189	2.74368231046931\\
190	2.74368231046931\\
191	2.74368231046931\\
192	2.74368231046931\\
193	2.74368231046931\\
194	2.74368231046931\\
195	2.74368231046931\\
196	2.74368231046931\\
197	2.74368231046931\\
198	2.74368231046931\\
199	2.74368231046931\\
200	2.74368231046931\\
201	2.74368231046931\\
202	2.74368231046931\\
203	2.74368231046931\\
204	2.74368231046931\\
205	2.74368231046931\\
206	2.74368231046931\\
207	2.74368231046931\\
208	2.74368231046931\\
209	2.74368231046931\\
210	2.74368231046931\\
211	2.74368231046931\\
212	2.74368231046931\\
213	2.74368231046931\\
214	2.74368231046931\\
215	2.74368231046931\\
216	2.74368231046931\\
217	2.74368231046931\\
218	2.74368231046931\\
219	2.74368231046931\\
220	2.74368231046931\\
221	2.74368231046931\\
222	2.74368231046931\\
223	2.74368231046931\\
224	2.74368231046931\\
225	2.74368231046931\\
226	2.74368231046931\\
227	2.74368231046931\\
228	2.74368231046931\\
229	2.74368231046931\\
230	2.74368231046931\\
231	2.74368231046931\\
232	2.74368231046931\\
233	2.74368231046931\\
234	2.74368231046931\\
235	2.74368231046931\\
236	2.74368231046931\\
237	2.74368231046931\\
238	2.74368231046931\\
239	2.74368231046931\\
240	2.74368231046931\\
241	2.74368231046931\\
242	2.74368231046931\\
243	2.74368231046931\\
244	2.74368231046931\\
245	2.74368231046931\\
246	2.74368231046931\\
247	2.74368231046931\\
248	2.74368231046931\\
249	2.74368231046931\\
250	2.74368231046931\\
251	2.74368231046931\\
252	2.74368231046931\\
253	2.74368231046931\\
254	2.74368231046931\\
255	2.74368231046931\\
256	2.74368231046931\\
257	2.74368231046931\\
258	2.74368231046931\\
259	2.74368231046931\\
260	2.74368231046931\\
261	2.74368231046931\\
262	2.74368231046931\\
263	2.74368231046931\\
264	2.74368231046931\\
265	2.74368231046931\\
266	2.74368231046931\\
267	2.74368231046931\\
268	2.74368231046931\\
269	2.74368231046931\\
270	2.74368231046931\\
271	2.74368231046931\\
272	2.74368231046931\\
273	2.74368231046931\\
274	2.74368231046931\\
275	2.74368231046931\\
276	2.74368231046931\\
277	2.74368231046931\\
278	2.74368231046931\\
279	2.74368231046931\\
280	2.74368231046931\\
281	2.74368231046931\\
282	2.74368231046931\\
283	2.74368231046931\\
284	2.74368231046931\\
285	2.74368231046931\\
286	2.74368231046931\\
287	2.74368231046931\\
288	2.74368231046931\\
289	2.74368231046931\\
290	2.74368231046931\\
291	2.74368231046931\\
292	2.74368231046931\\
293	2.74368231046931\\
294	2.74368231046931\\
295	2.74368231046931\\
296	2.74368231046931\\
297	2.74368231046931\\
298	2.74368231046931\\
299	2.74368231046931\\
300	2.74368231046931\\
301	2.74368231046931\\
302	2.74368231046931\\
303	2.74368231046931\\
304	2.74368231046931\\
305	2.74368231046931\\
306	2.74368231046931\\
307	2.74368231046931\\
308	2.74368231046931\\
309	2.74368231046931\\
310	2.74368231046931\\
311	2.74368231046931\\
312	2.74368231046931\\
313	2.74368231046931\\
314	2.74368231046931\\
315	2.74368231046931\\
316	2.74368231046931\\
317	2.74368231046931\\
318	2.74368231046931\\
319	2.74368231046931\\
320	2.74368231046931\\
321	2.74368231046931\\
322	2.74368231046931\\
323	2.74368231046931\\
324	2.74368231046931\\
325	2.74368231046931\\
326	2.74368231046931\\
327	2.74368231046931\\
328	2.74368231046931\\
329	2.74368231046931\\
330	2.74368231046931\\
331	2.74368231046931\\
332	2.74368231046931\\
333	2.74368231046931\\
334	2.74368231046931\\
335	2.74368231046931\\
336	2.74368231046931\\
337	2.74368231046931\\
};
\addlegendentry{Sensitivity Margin}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	-2.74368231046931\\
2	-2.74368231046931\\
3	-2.74368231046931\\
4	-2.74368231046931\\
5	-2.74368231046931\\
6	-2.74368231046931\\
7	-2.74368231046931\\
8	-2.74368231046931\\
9	-2.74368231046931\\
10	-2.74368231046931\\
11	-2.74368231046931\\
12	-2.74368231046931\\
13	-2.74368231046931\\
14	-2.74368231046931\\
15	-2.74368231046931\\
16	-2.74368231046931\\
17	-2.74368231046931\\
18	-2.74368231046931\\
19	-2.74368231046931\\
20	-2.74368231046931\\
21	-2.74368231046931\\
22	-2.74368231046931\\
23	-2.74368231046931\\
24	-2.74368231046931\\
25	-2.74368231046931\\
26	-2.74368231046931\\
27	-2.74368231046931\\
28	-2.74368231046931\\
29	-2.74368231046931\\
30	-2.74368231046931\\
31	-2.74368231046931\\
32	-2.74368231046931\\
33	-2.74368231046931\\
34	-2.74368231046931\\
35	-2.74368231046931\\
36	-2.74368231046931\\
37	-2.74368231046931\\
38	-2.74368231046931\\
39	-2.74368231046931\\
40	-2.74368231046931\\
41	-2.74368231046931\\
42	-2.74368231046931\\
43	-2.74368231046931\\
44	-2.74368231046931\\
45	-2.74368231046931\\
46	-2.74368231046931\\
47	-2.74368231046931\\
48	-2.74368231046931\\
49	-2.74368231046931\\
50	-2.74368231046931\\
51	-2.74368231046931\\
52	-2.74368231046931\\
53	-2.74368231046931\\
54	-2.74368231046931\\
55	-2.74368231046931\\
56	-2.74368231046931\\
57	-2.74368231046931\\
58	-2.74368231046931\\
59	-2.74368231046931\\
60	-2.74368231046931\\
61	-2.74368231046931\\
62	-2.74368231046931\\
63	-2.74368231046931\\
64	-2.74368231046931\\
65	-2.74368231046931\\
66	-2.74368231046931\\
67	-2.74368231046931\\
68	-2.74368231046931\\
69	-2.74368231046931\\
70	-2.74368231046931\\
71	-2.74368231046931\\
72	-2.74368231046931\\
73	-2.74368231046931\\
74	-2.74368231046931\\
75	-2.74368231046931\\
76	-2.74368231046931\\
77	-2.74368231046931\\
78	-2.74368231046931\\
79	-2.74368231046931\\
80	-2.74368231046931\\
81	-2.74368231046931\\
82	-2.74368231046931\\
83	-2.74368231046931\\
84	-2.74368231046931\\
85	-2.74368231046931\\
86	-2.74368231046931\\
87	-2.74368231046931\\
88	-2.74368231046931\\
89	-2.74368231046931\\
90	-2.74368231046931\\
91	-2.74368231046931\\
92	-2.74368231046931\\
93	-2.74368231046931\\
94	-2.74368231046931\\
95	-2.74368231046931\\
96	-2.74368231046931\\
97	-2.74368231046931\\
98	-2.74368231046931\\
99	-2.74368231046931\\
100	-2.74368231046931\\
101	-2.74368231046931\\
102	-2.74368231046931\\
103	-2.74368231046931\\
104	-2.74368231046931\\
105	-2.74368231046931\\
106	-2.74368231046931\\
107	-2.74368231046931\\
108	-2.74368231046931\\
109	-2.74368231046931\\
110	-2.74368231046931\\
111	-2.74368231046931\\
112	-2.74368231046931\\
113	-2.74368231046931\\
114	-2.74368231046931\\
115	-2.74368231046931\\
116	-2.74368231046931\\
117	-2.74368231046931\\
118	-2.74368231046931\\
119	-2.74368231046931\\
120	-2.74368231046931\\
121	-2.74368231046931\\
122	-2.74368231046931\\
123	-2.74368231046931\\
124	-2.74368231046931\\
125	-2.74368231046931\\
126	-2.74368231046931\\
127	-2.74368231046931\\
128	-2.74368231046931\\
129	-2.74368231046931\\
130	-2.74368231046931\\
131	-2.74368231046931\\
132	-2.74368231046931\\
133	-2.74368231046931\\
134	-2.74368231046931\\
135	-2.74368231046931\\
136	-2.74368231046931\\
137	-2.74368231046931\\
138	-2.74368231046931\\
139	-2.74368231046931\\
140	-2.74368231046931\\
141	-2.74368231046931\\
142	-2.74368231046931\\
143	-2.74368231046931\\
144	-2.74368231046931\\
145	-2.74368231046931\\
146	-2.74368231046931\\
147	-2.74368231046931\\
148	-2.74368231046931\\
149	-2.74368231046931\\
150	-2.74368231046931\\
151	-2.74368231046931\\
152	-2.74368231046931\\
153	-2.74368231046931\\
154	-2.74368231046931\\
155	-2.74368231046931\\
156	-2.74368231046931\\
157	-2.74368231046931\\
158	-2.74368231046931\\
159	-2.74368231046931\\
160	-2.74368231046931\\
161	-2.74368231046931\\
162	-2.74368231046931\\
163	-2.74368231046931\\
164	-2.74368231046931\\
165	-2.74368231046931\\
166	-2.74368231046931\\
167	-2.74368231046931\\
168	-2.74368231046931\\
169	-2.74368231046931\\
170	-2.74368231046931\\
171	-2.74368231046931\\
172	-2.74368231046931\\
173	-2.74368231046931\\
174	-2.74368231046931\\
175	-2.74368231046931\\
176	-2.74368231046931\\
177	-2.74368231046931\\
178	-2.74368231046931\\
179	-2.74368231046931\\
180	-2.74368231046931\\
181	-2.74368231046931\\
182	-2.74368231046931\\
183	-2.74368231046931\\
184	-2.74368231046931\\
185	-2.74368231046931\\
186	-2.74368231046931\\
187	-2.74368231046931\\
188	-2.74368231046931\\
189	-2.74368231046931\\
190	-2.74368231046931\\
191	-2.74368231046931\\
192	-2.74368231046931\\
193	-2.74368231046931\\
194	-2.74368231046931\\
195	-2.74368231046931\\
196	-2.74368231046931\\
197	-2.74368231046931\\
198	-2.74368231046931\\
199	-2.74368231046931\\
200	-2.74368231046931\\
201	-2.74368231046931\\
202	-2.74368231046931\\
203	-2.74368231046931\\
204	-2.74368231046931\\
205	-2.74368231046931\\
206	-2.74368231046931\\
207	-2.74368231046931\\
208	-2.74368231046931\\
209	-2.74368231046931\\
210	-2.74368231046931\\
211	-2.74368231046931\\
212	-2.74368231046931\\
213	-2.74368231046931\\
214	-2.74368231046931\\
215	-2.74368231046931\\
216	-2.74368231046931\\
217	-2.74368231046931\\
218	-2.74368231046931\\
219	-2.74368231046931\\
220	-2.74368231046931\\
221	-2.74368231046931\\
222	-2.74368231046931\\
223	-2.74368231046931\\
224	-2.74368231046931\\
225	-2.74368231046931\\
226	-2.74368231046931\\
227	-2.74368231046931\\
228	-2.74368231046931\\
229	-2.74368231046931\\
230	-2.74368231046931\\
231	-2.74368231046931\\
232	-2.74368231046931\\
233	-2.74368231046931\\
234	-2.74368231046931\\
235	-2.74368231046931\\
236	-2.74368231046931\\
237	-2.74368231046931\\
238	-2.74368231046931\\
239	-2.74368231046931\\
240	-2.74368231046931\\
241	-2.74368231046931\\
242	-2.74368231046931\\
243	-2.74368231046931\\
244	-2.74368231046931\\
245	-2.74368231046931\\
246	-2.74368231046931\\
247	-2.74368231046931\\
248	-2.74368231046931\\
249	-2.74368231046931\\
250	-2.74368231046931\\
251	-2.74368231046931\\
252	-2.74368231046931\\
253	-2.74368231046931\\
254	-2.74368231046931\\
255	-2.74368231046931\\
256	-2.74368231046931\\
257	-2.74368231046931\\
258	-2.74368231046931\\
259	-2.74368231046931\\
260	-2.74368231046931\\
261	-2.74368231046931\\
262	-2.74368231046931\\
263	-2.74368231046931\\
264	-2.74368231046931\\
265	-2.74368231046931\\
266	-2.74368231046931\\
267	-2.74368231046931\\
268	-2.74368231046931\\
269	-2.74368231046931\\
270	-2.74368231046931\\
271	-2.74368231046931\\
272	-2.74368231046931\\
273	-2.74368231046931\\
274	-2.74368231046931\\
275	-2.74368231046931\\
276	-2.74368231046931\\
277	-2.74368231046931\\
278	-2.74368231046931\\
279	-2.74368231046931\\
280	-2.74368231046931\\
281	-2.74368231046931\\
282	-2.74368231046931\\
283	-2.74368231046931\\
284	-2.74368231046931\\
285	-2.74368231046931\\
286	-2.74368231046931\\
287	-2.74368231046931\\
288	-2.74368231046931\\
289	-2.74368231046931\\
290	-2.74368231046931\\
291	-2.74368231046931\\
292	-2.74368231046931\\
293	-2.74368231046931\\
294	-2.74368231046931\\
295	-2.74368231046931\\
296	-2.74368231046931\\
297	-2.74368231046931\\
298	-2.74368231046931\\
299	-2.74368231046931\\
300	-2.74368231046931\\
301	-2.74368231046931\\
302	-2.74368231046931\\
303	-2.74368231046931\\
304	-2.74368231046931\\
305	-2.74368231046931\\
306	-2.74368231046931\\
307	-2.74368231046931\\
308	-2.74368231046931\\
309	-2.74368231046931\\
310	-2.74368231046931\\
311	-2.74368231046931\\
312	-2.74368231046931\\
313	-2.74368231046931\\
314	-2.74368231046931\\
315	-2.74368231046931\\
316	-2.74368231046931\\
317	-2.74368231046931\\
318	-2.74368231046931\\
319	-2.74368231046931\\
320	-2.74368231046931\\
321	-2.74368231046931\\
322	-2.74368231046931\\
323	-2.74368231046931\\
324	-2.74368231046931\\
325	-2.74368231046931\\
326	-2.74368231046931\\
327	-2.74368231046931\\
328	-2.74368231046931\\
329	-2.74368231046931\\
330	-2.74368231046931\\
331	-2.74368231046931\\
332	-2.74368231046931\\
333	-2.74368231046931\\
334	-2.74368231046931\\
335	-2.74368231046931\\
336	-2.74368231046931\\
337	-2.74368231046931\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/testfigure.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.80]

\begin{axis}[%
height=2in,
width=4.521in,
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Time [image frames]},
ymin=-20,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Distance from image center line [mm]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	13.9241877256318\\
2	13.9241877256318\\
3	13.6498194945848\\
4	12.2779783393502\\
5	12.1407942238267\\
6	11.7292418772563\\
7	11.8664259927798\\
8	12.2779783393502\\
9	10.2202166064982\\
10	11.5920577617329\\
11	8.84837545126354\\
12	9.12274368231047\\
13	6.92779783393502\\
14	6.79061371841155\\
15	5.14440433212997\\
16	5.4187725631769\\
17	2.26353790613719\\
18	3.08664259927798\\
19	0.754512635379061\\
20	1.44043321299639\\
21	-0.617328519855596\\
22	0.617328519855596\\
23	-2.53790613718412\\
24	-1.85198555956679\\
25	-4.04693140794224\\
26	-3.63537906137184\\
27	-6.92779783393502\\
28	-6.24187725631769\\
29	-9.12274368231047\\
30	-8.71119133574007\\
31	-11.043321299639\\
32	-10.7689530685921\\
33	-12.6895306859206\\
34	-13.101083032491\\
35	-14.3357400722022\\
36	-14.0613718411552\\
37	-15.8447653429603\\
38	-15.9819494584838\\
39	-15.9819494584838\\
40	-16.6678700361011\\
41	-15.5703971119134\\
42	-15.8447653429603\\
43	-15.158844765343\\
44	-15.158844765343\\
45	-13.3754512635379\\
46	-13.2382671480144\\
47	-12.5523465703971\\
48	-12.5523465703971\\
49	-10.9061371841155\\
50	-11.043321299639\\
51	-9.67148014440433\\
52	-9.8086642599278\\
53	-8.02527075812274\\
54	-7.75090252707581\\
55	-6.51624548736462\\
56	-6.65342960288809\\
57	-5.69314079422383\\
58	-5.69314079422383\\
59	-4.5956678700361\\
60	-4.45848375451264\\
61	-4.45848375451264\\
62	-4.5956678700361\\
63	-4.73285198555957\\
64	-4.87003610108303\\
65	-6.10469314079422\\
66	-5.55595667870037\\
67	-7.06498194945848\\
68	-6.79061371841155\\
69	-6.65342960288809\\
70	-6.79061371841155\\
71	-4.73285198555957\\
72	-5.83032490974729\\
73	-4.1841155234657\\
74	-4.1841155234657\\
75	-2.67509025270758\\
76	-3.22382671480144\\
77	-1.85198555956679\\
78	-2.67509025270758\\
79	-1.02888086642599\\
80	-1.30324909747292\\
81	0.342960288808664\\
82	0.48014440433213\\
83	1.44043321299639\\
84	1.30324909747292\\
85	2.94945848375451\\
86	2.53790613718412\\
87	3.90974729241877\\
88	3.63537906137184\\
89	5.4187725631769\\
90	5.28158844765343\\
91	6.10469314079423\\
92	5.28158844765343\\
93	5.14440433212997\\
94	4.87003610108304\\
95	4.59566787003611\\
96	4.59566787003611\\
97	4.59566787003611\\
98	4.59566787003611\\
99	2.53790613718412\\
100	2.94945848375451\\
101	1.44043321299639\\
102	1.02888086642599\\
103	0.754512635379061\\
104	0.48014440433213\\
105	-1.02888086642599\\
106	-1.57761732851986\\
107	-1.85198555956679\\
108	-1.16606498194946\\
109	-2.26353790613718\\
110	-2.12635379061372\\
111	-2.12635379061372\\
112	-2.12635379061372\\
113	-3.22382671480144\\
114	-3.22382671480144\\
115	-3.36101083032491\\
116	-3.22382671480144\\
117	-1.98916967509026\\
118	-2.53790613718412\\
119	-1.57761732851986\\
120	-1.71480144404332\\
121	-0.48014440433213\\
122	-0.891696750902527\\
123	0.342960288808664\\
124	0.754512635379061\\
125	2.12635379061372\\
126	1.98916967509025\\
127	2.81227436823105\\
128	3.08664259927798\\
129	4.45848375451264\\
130	4.45848375451264\\
131	3.90974729241877\\
132	4.32129963898917\\
133	4.04693140794224\\
134	3.90974729241877\\
135	3.90974729241877\\
136	3.77256317689531\\
137	2.81227436823105\\
138	2.53790613718412\\
139	2.53790613718412\\
140	2.67509025270758\\
141	1.85198555956679\\
142	1.57761732851986\\
143	1.57761732851986\\
144	1.44043321299639\\
145	0.891696750902527\\
146	0.891696750902527\\
147	0.891696750902527\\
148	0.754512635379061\\
149	0.617328519855596\\
150	0.891696750902527\\
151	0.0685920577617329\\
152	0.0685920577617329\\
153	0.205776173285199\\
154	0.205776173285199\\
155	0.342960288808664\\
156	0.342960288808664\\
157	1.16606498194946\\
158	1.16606498194946\\
159	1.16606498194946\\
160	1.16606498194946\\
161	2.67509025270758\\
162	2.53790613718412\\
163	2.94945848375451\\
164	2.94945848375451\\
165	2.26353790613719\\
166	2.26353790613719\\
167	2.12635379061372\\
168	2.12635379061372\\
169	1.85198555956679\\
170	1.85198555956679\\
171	1.85198555956679\\
172	1.85198555956679\\
173	2.67509025270758\\
174	2.53790613718412\\
175	1.85198555956679\\
176	1.57761732851986\\
177	1.16606498194946\\
178	1.16606498194946\\
179	1.30324909747292\\
180	0.205776173285199\\
181	-0.754512635379061\\
182	-0.754512635379061\\
183	-1.71480144404332\\
184	-2.53790613718412\\
185	-3.22382671480144\\
186	-2.67509025270758\\
187	-3.22382671480144\\
188	-2.94945848375451\\
189	-2.94945848375451\\
190	-2.94945848375451\\
191	-2.94945848375451\\
192	-2.94945848375451\\
193	-2.94945848375451\\
194	-2.67509025270758\\
195	-2.67509025270758\\
196	-2.81227436823105\\
197	-2.94945848375451\\
198	-2.94945848375451\\
199	-2.94945848375451\\
200	-2.81227436823105\\
201	-2.53790613718412\\
202	-2.81227436823105\\
203	-2.53790613718412\\
204	-2.53790613718412\\
205	-2.53790613718412\\
206	-2.94945848375451\\
207	-2.94945848375451\\
208	-2.94945848375451\\
209	-2.81227436823105\\
210	-2.94945848375451\\
211	-2.53790613718412\\
212	-2.94945848375451\\
213	-2.94945848375451\\
214	-2.53790613718412\\
215	-2.53790613718412\\
216	-2.53790613718412\\
217	-2.81227436823105\\
218	-2.81227436823105\\
219	-2.12635379061372\\
220	-3.36101083032491\\
221	-2.94945848375451\\
222	-4.5956678700361\\
223	-4.73285198555957\\
224	-4.32129963898917\\
225	-4.32129963898917\\
226	-4.87003610108303\\
227	-4.1841155234657\\
228	-5.28158844765343\\
229	-4.87003610108303\\
230	-5.69314079422383\\
231	-5.4187725631769\\
232	-6.24187725631769\\
233	-6.10469314079422\\
234	-6.10469314079422\\
235	-6.24187725631769\\
236	-5.28158844765343\\
237	-5.55595667870037\\
238	-4.1841155234657\\
239	-4.45848375451264\\
240	-3.08664259927798\\
241	-3.63537906137184\\
242	-1.85198555956679\\
243	-1.98916967509026\\
244	-1.16606498194946\\
245	-0.617328519855596\\
246	0.205776173285199\\
247	-0.205776173285199\\
248	1.98916967509025\\
249	1.57761732851986\\
250	1.57761732851986\\
251	1.85198555956679\\
252	3.22382671480145\\
253	2.94945848375451\\
254	3.49819494584838\\
255	3.90974729241877\\
256	3.36101083032491\\
257	3.08664259927798\\
258	2.94945848375451\\
259	2.94945848375451\\
260	2.40072202166065\\
261	2.40072202166065\\
262	2.26353790613719\\
263	1.98916967509025\\
264	1.57761732851986\\
265	1.71480144404332\\
266	-2.26353790613718\\
267	-1.44043321299639\\
268	-2.26353790613718\\
269	-1.57761732851986\\
270	-3.77256317689531\\
271	-3.77256317689531\\
272	-5.4187725631769\\
273	-5.55595667870037\\
274	-6.24187725631769\\
275	-6.10469314079422\\
276	-6.24187725631769\\
277	-6.10469314079422\\
278	-5.69314079422383\\
279	-5.14440433212996\\
280	-2.81227436823105\\
281	-3.77256317689531\\
282	-3.08664259927798\\
283	-3.49819494584838\\
284	-3.36101083032491\\
285	-3.36101083032491\\
286	-1.57761732851986\\
287	-1.71480144404332\\
288	-0.48014440433213\\
289	-1.44043321299639\\
290	1.98916967509025\\
291	1.02888086642599\\
292	1.98916967509025\\
293	1.44043321299639\\
294	1.44043321299639\\
295	1.30324909747292\\
296	0.48014440433213\\
297	1.16606498194946\\
298	0.48014440433213\\
299	0.205776173285199\\
300	0.0685920577617329\\
301	0.205776173285199\\
302	-0.617328519855596\\
303	-0.754512635379061\\
304	-0.754512635379061\\
305	-0.617328519855596\\
306	-1.30324909747292\\
307	-1.30324909747292\\
308	-1.85198555956679\\
309	-1.30324909747292\\
310	-1.57761732851986\\
311	-1.57761732851986\\
312	-1.57761732851986\\
313	-1.57761732851986\\
314	-1.71480144404332\\
315	-1.71480144404332\\
316	-1.85198555956679\\
317	-1.71480144404332\\
318	-1.44043321299639\\
319	-1.71480144404332\\
320	-2.94945848375451\\
321	-2.81227436823105\\
322	-2.94945848375451\\
323	-2.67509025270758\\
324	-3.08664259927798\\
325	-3.08664259927798\\
326	-3.36101083032491\\
327	-2.81227436823105\\
328	-2.81227436823105\\
329	-2.53790613718412\\
330	-2.26353790613718\\
331	-2.67509025270758\\
332	-1.16606498194946\\
333	-1.57761732851986\\
334	-0.617328519855596\\
335	-1.16606498194946\\
336	0.48014440433213\\
337	0.205776173285199\\
};
\addlegendentry{Vessel Center Position in x direction}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	2.74368231046931\\
2	2.74368231046931\\
3	2.74368231046931\\
4	2.74368231046931\\
5	2.74368231046931\\
6	2.74368231046931\\
7	2.74368231046931\\
8	2.74368231046931\\
9	2.74368231046931\\
10	2.74368231046931\\
11	2.74368231046931\\
12	2.74368231046931\\
13	2.74368231046931\\
14	2.74368231046931\\
15	2.74368231046931\\
16	2.74368231046931\\
17	2.74368231046931\\
18	2.74368231046931\\
19	2.74368231046931\\
20	2.74368231046931\\
21	2.74368231046931\\
22	2.74368231046931\\
23	2.74368231046931\\
24	2.74368231046931\\
25	2.74368231046931\\
26	2.74368231046931\\
27	2.74368231046931\\
28	2.74368231046931\\
29	2.74368231046931\\
30	2.74368231046931\\
31	2.74368231046931\\
32	2.74368231046931\\
33	2.74368231046931\\
34	2.74368231046931\\
35	2.74368231046931\\
36	2.74368231046931\\
37	2.74368231046931\\
38	2.74368231046931\\
39	2.74368231046931\\
40	2.74368231046931\\
41	2.74368231046931\\
42	2.74368231046931\\
43	2.74368231046931\\
44	2.74368231046931\\
45	2.74368231046931\\
46	2.74368231046931\\
47	2.74368231046931\\
48	2.74368231046931\\
49	2.74368231046931\\
50	2.74368231046931\\
51	2.74368231046931\\
52	2.74368231046931\\
53	2.74368231046931\\
54	2.74368231046931\\
55	2.74368231046931\\
56	2.74368231046931\\
57	2.74368231046931\\
58	2.74368231046931\\
59	2.74368231046931\\
60	2.74368231046931\\
61	2.74368231046931\\
62	2.74368231046931\\
63	2.74368231046931\\
64	2.74368231046931\\
65	2.74368231046931\\
66	2.74368231046931\\
67	2.74368231046931\\
68	2.74368231046931\\
69	2.74368231046931\\
70	2.74368231046931\\
71	2.74368231046931\\
72	2.74368231046931\\
73	2.74368231046931\\
74	2.74368231046931\\
75	2.74368231046931\\
76	2.74368231046931\\
77	2.74368231046931\\
78	2.74368231046931\\
79	2.74368231046931\\
80	2.74368231046931\\
81	2.74368231046931\\
82	2.74368231046931\\
83	2.74368231046931\\
84	2.74368231046931\\
85	2.74368231046931\\
86	2.74368231046931\\
87	2.74368231046931\\
88	2.74368231046931\\
89	2.74368231046931\\
90	2.74368231046931\\
91	2.74368231046931\\
92	2.74368231046931\\
93	2.74368231046931\\
94	2.74368231046931\\
95	2.74368231046931\\
96	2.74368231046931\\
97	2.74368231046931\\
98	2.74368231046931\\
99	2.74368231046931\\
100	2.74368231046931\\
101	2.74368231046931\\
102	2.74368231046931\\
103	2.74368231046931\\
104	2.74368231046931\\
105	2.74368231046931\\
106	2.74368231046931\\
107	2.74368231046931\\
108	2.74368231046931\\
109	2.74368231046931\\
110	2.74368231046931\\
111	2.74368231046931\\
112	2.74368231046931\\
113	2.74368231046931\\
114	2.74368231046931\\
115	2.74368231046931\\
116	2.74368231046931\\
117	2.74368231046931\\
118	2.74368231046931\\
119	2.74368231046931\\
120	2.74368231046931\\
121	2.74368231046931\\
122	2.74368231046931\\
123	2.74368231046931\\
124	2.74368231046931\\
125	2.74368231046931\\
126	2.74368231046931\\
127	2.74368231046931\\
128	2.74368231046931\\
129	2.74368231046931\\
130	2.74368231046931\\
131	2.74368231046931\\
132	2.74368231046931\\
133	2.74368231046931\\
134	2.74368231046931\\
135	2.74368231046931\\
136	2.74368231046931\\
137	2.74368231046931\\
138	2.74368231046931\\
139	2.74368231046931\\
140	2.74368231046931\\
141	2.74368231046931\\
142	2.74368231046931\\
143	2.74368231046931\\
144	2.74368231046931\\
145	2.74368231046931\\
146	2.74368231046931\\
147	2.74368231046931\\
148	2.74368231046931\\
149	2.74368231046931\\
150	2.74368231046931\\
151	2.74368231046931\\
152	2.74368231046931\\
153	2.74368231046931\\
154	2.74368231046931\\
155	2.74368231046931\\
156	2.74368231046931\\
157	2.74368231046931\\
158	2.74368231046931\\
159	2.74368231046931\\
160	2.74368231046931\\
161	2.74368231046931\\
162	2.74368231046931\\
163	2.74368231046931\\
164	2.74368231046931\\
165	2.74368231046931\\
166	2.74368231046931\\
167	2.74368231046931\\
168	2.74368231046931\\
169	2.74368231046931\\
170	2.74368231046931\\
171	2.74368231046931\\
172	2.74368231046931\\
173	2.74368231046931\\
174	2.74368231046931\\
175	2.74368231046931\\
176	2.74368231046931\\
177	2.74368231046931\\
178	2.74368231046931\\
179	2.74368231046931\\
180	2.74368231046931\\
181	2.74368231046931\\
182	2.74368231046931\\
183	2.74368231046931\\
184	2.74368231046931\\
185	2.74368231046931\\
186	2.74368231046931\\
187	2.74368231046931\\
188	2.74368231046931\\
189	2.74368231046931\\
190	2.74368231046931\\
191	2.74368231046931\\
192	2.74368231046931\\
193	2.74368231046931\\
194	2.74368231046931\\
195	2.74368231046931\\
196	2.74368231046931\\
197	2.74368231046931\\
198	2.74368231046931\\
199	2.74368231046931\\
200	2.74368231046931\\
201	2.74368231046931\\
202	2.74368231046931\\
203	2.74368231046931\\
204	2.74368231046931\\
205	2.74368231046931\\
206	2.74368231046931\\
207	2.74368231046931\\
208	2.74368231046931\\
209	2.74368231046931\\
210	2.74368231046931\\
211	2.74368231046931\\
212	2.74368231046931\\
213	2.74368231046931\\
214	2.74368231046931\\
215	2.74368231046931\\
216	2.74368231046931\\
217	2.74368231046931\\
218	2.74368231046931\\
219	2.74368231046931\\
220	2.74368231046931\\
221	2.74368231046931\\
222	2.74368231046931\\
223	2.74368231046931\\
224	2.74368231046931\\
225	2.74368231046931\\
226	2.74368231046931\\
227	2.74368231046931\\
228	2.74368231046931\\
229	2.74368231046931\\
230	2.74368231046931\\
231	2.74368231046931\\
232	2.74368231046931\\
233	2.74368231046931\\
234	2.74368231046931\\
235	2.74368231046931\\
236	2.74368231046931\\
237	2.74368231046931\\
238	2.74368231046931\\
239	2.74368231046931\\
240	2.74368231046931\\
241	2.74368231046931\\
242	2.74368231046931\\
243	2.74368231046931\\
244	2.74368231046931\\
245	2.74368231046931\\
246	2.74368231046931\\
247	2.74368231046931\\
248	2.74368231046931\\
249	2.74368231046931\\
250	2.74368231046931\\
251	2.74368231046931\\
252	2.74368231046931\\
253	2.74368231046931\\
254	2.74368231046931\\
255	2.74368231046931\\
256	2.74368231046931\\
257	2.74368231046931\\
258	2.74368231046931\\
259	2.74368231046931\\
260	2.74368231046931\\
261	2.74368231046931\\
262	2.74368231046931\\
263	2.74368231046931\\
264	2.74368231046931\\
265	2.74368231046931\\
266	2.74368231046931\\
267	2.74368231046931\\
268	2.74368231046931\\
269	2.74368231046931\\
270	2.74368231046931\\
271	2.74368231046931\\
272	2.74368231046931\\
273	2.74368231046931\\
274	2.74368231046931\\
275	2.74368231046931\\
276	2.74368231046931\\
277	2.74368231046931\\
278	2.74368231046931\\
279	2.74368231046931\\
280	2.74368231046931\\
281	2.74368231046931\\
282	2.74368231046931\\
283	2.74368231046931\\
284	2.74368231046931\\
285	2.74368231046931\\
286	2.74368231046931\\
287	2.74368231046931\\
288	2.74368231046931\\
289	2.74368231046931\\
290	2.74368231046931\\
291	2.74368231046931\\
292	2.74368231046931\\
293	2.74368231046931\\
294	2.74368231046931\\
295	2.74368231046931\\
296	2.74368231046931\\
297	2.74368231046931\\
298	2.74368231046931\\
299	2.74368231046931\\
300	2.74368231046931\\
301	2.74368231046931\\
302	2.74368231046931\\
303	2.74368231046931\\
304	2.74368231046931\\
305	2.74368231046931\\
306	2.74368231046931\\
307	2.74368231046931\\
308	2.74368231046931\\
309	2.74368231046931\\
310	2.74368231046931\\
311	2.74368231046931\\
312	2.74368231046931\\
313	2.74368231046931\\
314	2.74368231046931\\
315	2.74368231046931\\
316	2.74368231046931\\
317	2.74368231046931\\
318	2.74368231046931\\
319	2.74368231046931\\
320	2.74368231046931\\
321	2.74368231046931\\
322	2.74368231046931\\
323	2.74368231046931\\
324	2.74368231046931\\
325	2.74368231046931\\
326	2.74368231046931\\
327	2.74368231046931\\
328	2.74368231046931\\
329	2.74368231046931\\
330	2.74368231046931\\
331	2.74368231046931\\
332	2.74368231046931\\
333	2.74368231046931\\
334	2.74368231046931\\
335	2.74368231046931\\
336	2.74368231046931\\
337	2.74368231046931\\
};
\addlegendentry{Sensitivity Margin}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	-2.74368231046931\\
2	-2.74368231046931\\
3	-2.74368231046931\\
4	-2.74368231046931\\
5	-2.74368231046931\\
6	-2.74368231046931\\
7	-2.74368231046931\\
8	-2.74368231046931\\
9	-2.74368231046931\\
10	-2.74368231046931\\
11	-2.74368231046931\\
12	-2.74368231046931\\
13	-2.74368231046931\\
14	-2.74368231046931\\
15	-2.74368231046931\\
16	-2.74368231046931\\
17	-2.74368231046931\\
18	-2.74368231046931\\
19	-2.74368231046931\\
20	-2.74368231046931\\
21	-2.74368231046931\\
22	-2.74368231046931\\
23	-2.74368231046931\\
24	-2.74368231046931\\
25	-2.74368231046931\\
26	-2.74368231046931\\
27	-2.74368231046931\\
28	-2.74368231046931\\
29	-2.74368231046931\\
30	-2.74368231046931\\
31	-2.74368231046931\\
32	-2.74368231046931\\
33	-2.74368231046931\\
34	-2.74368231046931\\
35	-2.74368231046931\\
36	-2.74368231046931\\
37	-2.74368231046931\\
38	-2.74368231046931\\
39	-2.74368231046931\\
40	-2.74368231046931\\
41	-2.74368231046931\\
42	-2.74368231046931\\
43	-2.74368231046931\\
44	-2.74368231046931\\
45	-2.74368231046931\\
46	-2.74368231046931\\
47	-2.74368231046931\\
48	-2.74368231046931\\
49	-2.74368231046931\\
50	-2.74368231046931\\
51	-2.74368231046931\\
52	-2.74368231046931\\
53	-2.74368231046931\\
54	-2.74368231046931\\
55	-2.74368231046931\\
56	-2.74368231046931\\
57	-2.74368231046931\\
58	-2.74368231046931\\
59	-2.74368231046931\\
60	-2.74368231046931\\
61	-2.74368231046931\\
62	-2.74368231046931\\
63	-2.74368231046931\\
64	-2.74368231046931\\
65	-2.74368231046931\\
66	-2.74368231046931\\
67	-2.74368231046931\\
68	-2.74368231046931\\
69	-2.74368231046931\\
70	-2.74368231046931\\
71	-2.74368231046931\\
72	-2.74368231046931\\
73	-2.74368231046931\\
74	-2.74368231046931\\
75	-2.74368231046931\\
76	-2.74368231046931\\
77	-2.74368231046931\\
78	-2.74368231046931\\
79	-2.74368231046931\\
80	-2.74368231046931\\
81	-2.74368231046931\\
82	-2.74368231046931\\
83	-2.74368231046931\\
84	-2.74368231046931\\
85	-2.74368231046931\\
86	-2.74368231046931\\
87	-2.74368231046931\\
88	-2.74368231046931\\
89	-2.74368231046931\\
90	-2.74368231046931\\
91	-2.74368231046931\\
92	-2.74368231046931\\
93	-2.74368231046931\\
94	-2.74368231046931\\
95	-2.74368231046931\\
96	-2.74368231046931\\
97	-2.74368231046931\\
98	-2.74368231046931\\
99	-2.74368231046931\\
100	-2.74368231046931\\
101	-2.74368231046931\\
102	-2.74368231046931\\
103	-2.74368231046931\\
104	-2.74368231046931\\
105	-2.74368231046931\\
106	-2.74368231046931\\
107	-2.74368231046931\\
108	-2.74368231046931\\
109	-2.74368231046931\\
110	-2.74368231046931\\
111	-2.74368231046931\\
112	-2.74368231046931\\
113	-2.74368231046931\\
114	-2.74368231046931\\
115	-2.74368231046931\\
116	-2.74368231046931\\
117	-2.74368231046931\\
118	-2.74368231046931\\
119	-2.74368231046931\\
120	-2.74368231046931\\
121	-2.74368231046931\\
122	-2.74368231046931\\
123	-2.74368231046931\\
124	-2.74368231046931\\
125	-2.74368231046931\\
126	-2.74368231046931\\
127	-2.74368231046931\\
128	-2.74368231046931\\
129	-2.74368231046931\\
130	-2.74368231046931\\
131	-2.74368231046931\\
132	-2.74368231046931\\
133	-2.74368231046931\\
134	-2.74368231046931\\
135	-2.74368231046931\\
136	-2.74368231046931\\
137	-2.74368231046931\\
138	-2.74368231046931\\
139	-2.74368231046931\\
140	-2.74368231046931\\
141	-2.74368231046931\\
142	-2.74368231046931\\
143	-2.74368231046931\\
144	-2.74368231046931\\
145	-2.74368231046931\\
146	-2.74368231046931\\
147	-2.74368231046931\\
148	-2.74368231046931\\
149	-2.74368231046931\\
150	-2.74368231046931\\
151	-2.74368231046931\\
152	-2.74368231046931\\
153	-2.74368231046931\\
154	-2.74368231046931\\
155	-2.74368231046931\\
156	-2.74368231046931\\
157	-2.74368231046931\\
158	-2.74368231046931\\
159	-2.74368231046931\\
160	-2.74368231046931\\
161	-2.74368231046931\\
162	-2.74368231046931\\
163	-2.74368231046931\\
164	-2.74368231046931\\
165	-2.74368231046931\\
166	-2.74368231046931\\
167	-2.74368231046931\\
168	-2.74368231046931\\
169	-2.74368231046931\\
170	-2.74368231046931\\
171	-2.74368231046931\\
172	-2.74368231046931\\
173	-2.74368231046931\\
174	-2.74368231046931\\
175	-2.74368231046931\\
176	-2.74368231046931\\
177	-2.74368231046931\\
178	-2.74368231046931\\
179	-2.74368231046931\\
180	-2.74368231046931\\
181	-2.74368231046931\\
182	-2.74368231046931\\
183	-2.74368231046931\\
184	-2.74368231046931\\
185	-2.74368231046931\\
186	-2.74368231046931\\
187	-2.74368231046931\\
188	-2.74368231046931\\
189	-2.74368231046931\\
190	-2.74368231046931\\
191	-2.74368231046931\\
192	-2.74368231046931\\
193	-2.74368231046931\\
194	-2.74368231046931\\
195	-2.74368231046931\\
196	-2.74368231046931\\
197	-2.74368231046931\\
198	-2.74368231046931\\
199	-2.74368231046931\\
200	-2.74368231046931\\
201	-2.74368231046931\\
202	-2.74368231046931\\
203	-2.74368231046931\\
204	-2.74368231046931\\
205	-2.74368231046931\\
206	-2.74368231046931\\
207	-2.74368231046931\\
208	-2.74368231046931\\
209	-2.74368231046931\\
210	-2.74368231046931\\
211	-2.74368231046931\\
212	-2.74368231046931\\
213	-2.74368231046931\\
214	-2.74368231046931\\
215	-2.74368231046931\\
216	-2.74368231046931\\
217	-2.74368231046931\\
218	-2.74368231046931\\
219	-2.74368231046931\\
220	-2.74368231046931\\
221	-2.74368231046931\\
222	-2.74368231046931\\
223	-2.74368231046931\\
224	-2.74368231046931\\
225	-2.74368231046931\\
226	-2.74368231046931\\
227	-2.74368231046931\\
228	-2.74368231046931\\
229	-2.74368231046931\\
230	-2.74368231046931\\
231	-2.74368231046931\\
232	-2.74368231046931\\
233	-2.74368231046931\\
234	-2.74368231046931\\
235	-2.74368231046931\\
236	-2.74368231046931\\
237	-2.74368231046931\\
238	-2.74368231046931\\
239	-2.74368231046931\\
240	-2.74368231046931\\
241	-2.74368231046931\\
242	-2.74368231046931\\
243	-2.74368231046931\\
244	-2.74368231046931\\
245	-2.74368231046931\\
246	-2.74368231046931\\
247	-2.74368231046931\\
248	-2.74368231046931\\
249	-2.74368231046931\\
250	-2.74368231046931\\
251	-2.74368231046931\\
252	-2.74368231046931\\
253	-2.74368231046931\\
254	-2.74368231046931\\
255	-2.74368231046931\\
256	-2.74368231046931\\
257	-2.74368231046931\\
258	-2.74368231046931\\
259	-2.74368231046931\\
260	-2.74368231046931\\
261	-2.74368231046931\\
262	-2.74368231046931\\
263	-2.74368231046931\\
264	-2.74368231046931\\
265	-2.74368231046931\\
266	-2.74368231046931\\
267	-2.74368231046931\\
268	-2.74368231046931\\
269	-2.74368231046931\\
270	-2.74368231046931\\
271	-2.74368231046931\\
272	-2.74368231046931\\
273	-2.74368231046931\\
274	-2.74368231046931\\
275	-2.74368231046931\\
276	-2.74368231046931\\
277	-2.74368231046931\\
278	-2.74368231046931\\
279	-2.74368231046931\\
280	-2.74368231046931\\
281	-2.74368231046931\\
282	-2.74368231046931\\
283	-2.74368231046931\\
284	-2.74368231046931\\
285	-2.74368231046931\\
286	-2.74368231046931\\
287	-2.74368231046931\\
288	-2.74368231046931\\
289	-2.74368231046931\\
290	-2.74368231046931\\
291	-2.74368231046931\\
292	-2.74368231046931\\
293	-2.74368231046931\\
294	-2.74368231046931\\
295	-2.74368231046931\\
296	-2.74368231046931\\
297	-2.74368231046931\\
298	-2.74368231046931\\
299	-2.74368231046931\\
300	-2.74368231046931\\
301	-2.74368231046931\\
302	-2.74368231046931\\
303	-2.74368231046931\\
304	-2.74368231046931\\
305	-2.74368231046931\\
306	-2.74368231046931\\
307	-2.74368231046931\\
308	-2.74368231046931\\
309	-2.74368231046931\\
310	-2.74368231046931\\
311	-2.74368231046931\\
312	-2.74368231046931\\
313	-2.74368231046931\\
314	-2.74368231046931\\
315	-2.74368231046931\\
316	-2.74368231046931\\
317	-2.74368231046931\\
318	-2.74368231046931\\
319	-2.74368231046931\\
320	-2.74368231046931\\
321	-2.74368231046931\\
322	-2.74368231046931\\
323	-2.74368231046931\\
324	-2.74368231046931\\
325	-2.74368231046931\\
326	-2.74368231046931\\
327	-2.74368231046931\\
328	-2.74368231046931\\
329	-2.74368231046931\\
330	-2.74368231046931\\
331	-2.74368231046931\\
332	-2.74368231046931\\
333	-2.74368231046931\\
334	-2.74368231046931\\
335	-2.74368231046931\\
336	-2.74368231046931\\
337	-2.74368231046931\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
};
\end{axis}

\begin{axis}[%
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/testfigure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.80]

\begin{axis}[%
height=2in,
width=4.521in,
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Time [image frames]},
ymin=-6,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Distance from image center line [mm]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	3.77256317689531\\
2	3.49819494584838\\
3	3.08664259927798\\
4	2.67509025270758\\
5	2.53790613718412\\
6	2.53790613718412\\
7	2.53790613718412\\
8	2.53790613718412\\
9	3.08664259927798\\
10	3.08664259927798\\
11	3.08664259927798\\
12	3.36101083032491\\
13	2.94945848375451\\
14	3.49819494584838\\
15	3.08664259927798\\
16	3.22382671480145\\
17	3.22382671480145\\
18	3.49819494584838\\
19	3.36101083032491\\
20	3.63537906137184\\
21	3.08664259927798\\
22	3.90974729241877\\
23	3.90974729241877\\
24	4.59566787003611\\
25	4.45848375451264\\
26	4.87003610108304\\
27	4.45848375451264\\
28	4.73285198555957\\
29	4.73285198555957\\
30	4.87003610108304\\
31	4.87003610108304\\
32	4.18411552346571\\
33	4.32129963898917\\
34	3.63537906137184\\
35	4.45848375451264\\
36	3.08664259927798\\
37	3.08664259927798\\
38	3.08664259927798\\
39	3.08664259927798\\
40	2.40072202166065\\
41	2.81227436823105\\
42	2.81227436823105\\
43	2.67509025270758\\
44	1.98916967509025\\
45	2.26353790613719\\
46	2.40072202166065\\
47	2.26353790613719\\
48	3.77256317689531\\
49	3.77256317689531\\
50	5.4187725631769\\
51	4.18411552346571\\
52	5.83032490974729\\
53	5.96750902527076\\
54	6.10469314079423\\
55	6.10469314079423\\
56	5.28158844765343\\
57	5.14440433212997\\
58	5.14440433212997\\
59	5.14440433212997\\
60	3.90974729241877\\
61	3.77256317689531\\
62	3.77256317689531\\
63	3.77256317689531\\
64	2.81227436823105\\
65	2.94945848375451\\
66	1.16606498194946\\
67	1.30324909747292\\
68	-0.205776173285199\\
69	0.342960288808664\\
70	-1.30324909747292\\
71	-1.57761732851986\\
72	-1.44043321299639\\
73	-1.30324909747292\\
74	-1.30324909747292\\
75	-1.30324909747292\\
76	-1.85198555956679\\
77	-1.85198555956679\\
78	-1.71480144404332\\
79	-1.85198555956679\\
80	-2.53790613718412\\
81	-2.40072202166065\\
82	-2.40072202166065\\
83	-2.53790613718412\\
84	-1.57761732851986\\
85	-1.71480144404332\\
86	-0.754512635379061\\
87	-0.754512635379061\\
88	0.754512635379061\\
89	0.48014440433213\\
90	2.40072202166065\\
91	2.40072202166065\\
92	3.36101083032491\\
93	3.36101083032491\\
94	4.45848375451264\\
95	4.59566787003611\\
96	4.04693140794224\\
97	4.04693140794224\\
98	4.18411552346571\\
99	4.18411552346571\\
100	3.22382671480145\\
101	2.94945848375451\\
102	2.94945848375451\\
103	2.94945848375451\\
104	2.12635379061372\\
105	2.26353790613719\\
106	-0.205776173285199\\
107	0.205776173285199\\
108	-1.44043321299639\\
109	-1.02888086642599\\
110	-2.81227436823105\\
111	-1.98916967509026\\
112	-4.32129963898917\\
113	-4.1841155234657\\
114	-5.28158844765343\\
115	-4.87003610108303\\
116	-5.14440433212996\\
117	-5.83032490974729\\
118	-5.69314079422383\\
119	-5.69314079422383\\
120	-3.90974729241877\\
121	-4.32129963898917\\
122	-2.26353790613718\\
123	-2.40072202166065\\
124	-0.0685920577617329\\
125	-1.16606498194946\\
126	0.48014440433213\\
127	-0.0685920577617329\\
128	1.98916967509025\\
129	1.85198555956679\\
130	4.18411552346571\\
131	3.22382671480145\\
132	5.28158844765343\\
133	5.28158844765343\\
134	4.73285198555957\\
135	4.73285198555957\\
136	4.73285198555957\\
137	4.59566787003611\\
138	4.04693140794224\\
139	4.45848375451264\\
140	2.81227436823105\\
141	2.81227436823105\\
142	1.16606498194946\\
143	1.85198555956679\\
144	0.342960288808664\\
145	0.754512635379061\\
146	0.754512635379061\\
147	0.754512635379061\\
148	0.205776173285199\\
149	0.205776173285199\\
150	0.0685920577617329\\
151	-0.205776173285199\\
152	-0.205776173285199\\
153	0.205776173285199\\
154	-0.754512635379061\\
155	-0.48014440433213\\
156	-0.48014440433213\\
157	-0.342960288808664\\
158	-1.85198555956679\\
159	-1.85198555956679\\
160	-1.85198555956679\\
161	-1.85198555956679\\
162	-2.94945848375451\\
163	-2.94945848375451\\
164	-3.08664259927798\\
165	-2.81227436823105\\
166	-2.12635379061372\\
167	-2.53790613718412\\
168	-1.57761732851986\\
169	-1.57761732851986\\
170	-2.53790613718412\\
171	-1.44043321299639\\
172	-2.67509025270758\\
173	-2.67509025270758\\
174	-2.67509025270758\\
175	-2.67509025270758\\
176	-3.22382671480144\\
177	-2.94945848375451\\
178	-3.49819494584838\\
179	-3.63537906137184\\
180	-2.81227436823105\\
181	-2.67509025270758\\
182	-2.67509025270758\\
183	-2.81227436823105\\
184	-3.36101083032491\\
185	-3.36101083032491\\
186	-3.90974729241877\\
187	-3.90974729241877\\
188	-3.90974729241877\\
189	-3.63537906137184\\
190	-2.12635379061372\\
191	-2.12635379061372\\
192	-2.12635379061372\\
193	-1.44043321299639\\
194	-0.754512635379061\\
195	-1.30324909747292\\
196	0.0685920577617329\\
197	-0.0685920577617329\\
198	1.16606498194946\\
199	0.891696750902527\\
200	1.71480144404332\\
201	1.57761732851986\\
202	2.12635379061372\\
203	1.85198555956679\\
204	2.40072202166065\\
205	2.26353790613719\\
206	2.53790613718412\\
207	2.53790613718412\\
208	2.67509025270758\\
209	2.26353790613719\\
210	2.26353790613719\\
211	2.40072202166065\\
212	2.26353790613719\\
213	2.26353790613719\\
214	1.85198555956679\\
215	1.85198555956679\\
216	1.98916967509025\\
217	2.12635379061372\\
218	0.754512635379061\\
219	0.891696750902527\\
220	-1.02888086642599\\
221	-0.754512635379061\\
222	-0.48014440433213\\
223	-0.342960288808664\\
224	-0.342960288808664\\
225	-0.342960288808664\\
226	-0.342960288808664\\
227	-0.342960288808664\\
228	-0.48014440433213\\
229	-0.617328519855596\\
230	-0.891696750902527\\
231	-0.891696750902527\\
232	0.205776173285199\\
233	0.205776173285199\\
234	1.57761732851986\\
235	1.85198555956679\\
236	2.40072202166065\\
237	2.26353790613719\\
238	3.63537906137184\\
239	2.94945848375451\\
240	4.73285198555957\\
241	3.90974729241877\\
242	3.90974729241877\\
243	4.04693140794224\\
244	4.04693140794224\\
245	5.0072202166065\\
246	3.36101083032491\\
247	4.18411552346571\\
248	3.63537906137184\\
249	2.94945848375451\\
250	2.12635379061372\\
251	2.67509025270758\\
252	1.57761732851986\\
253	1.57761732851986\\
254	-0.617328519855596\\
255	0.205776173285199\\
256	-1.71480144404332\\
257	-1.44043321299639\\
258	-3.90974729241877\\
259	-3.90974729241877\\
260	-4.04693140794224\\
261	-2.94945848375451\\
262	-3.08664259927798\\
263	-3.49819494584838\\
264	-2.81227436823105\\
265	-3.22382671480144\\
266	-3.08664259927798\\
267	-3.08664259927798\\
268	-3.08664259927798\\
269	-3.22382671480144\\
270	-1.98916967509026\\
271	-1.98916967509026\\
272	-1.85198555956679\\
273	-1.98916967509026\\
274	-1.57761732851986\\
275	-1.57761732851986\\
276	0.48014440433213\\
277	-0.0685920577617329\\
278	1.16606498194946\\
279	1.57761732851986\\
280	3.08664259927798\\
281	2.94945848375451\\
282	3.49819494584838\\
283	3.49819494584838\\
284	3.90974729241877\\
285	4.04693140794224\\
286	4.87003610108304\\
287	4.18411552346571\\
288	3.77256317689531\\
289	4.04693140794224\\
290	2.26353790613719\\
291	2.40072202166065\\
292	1.85198555956679\\
293	2.12635379061372\\
294	1.30324909747292\\
295	1.30324909747292\\
296	-0.48014440433213\\
297	0.0685920577617329\\
298	-1.44043321299639\\
299	-1.02888086642599\\
300	-1.57761732851986\\
301	-1.30324909747292\\
302	-1.30324909747292\\
303	-1.30324909747292\\
304	-1.30324909747292\\
305	-1.44043321299639\\
306	-1.44043321299639\\
307	-1.44043321299639\\
308	-1.85198555956679\\
309	-1.85198555956679\\
310	-1.98916967509026\\
311	-2.12635379061372\\
312	-2.26353790613718\\
313	-1.44043321299639\\
314	-1.85198555956679\\
315	-1.85198555956679\\
316	-0.891696750902527\\
317	-1.44043321299639\\
318	-2.53790613718412\\
319	-2.40072202166065\\
320	-2.12635379061372\\
321	-1.98916967509026\\
322	-2.12635379061372\\
323	-1.30324909747292\\
324	-1.02888086642599\\
325	0.205776173285199\\
326	0.891696750902527\\
327	0.0685920577617329\\
328	0.0685920577617329\\
329	-0.342960288808664\\
330	-0.617328519855596\\
331	-0.48014440433213\\
332	-0.617328519855596\\
333	-1.16606498194946\\
334	-1.30324909747292\\
335	-0.891696750902527\\
336	-1.98916967509026\\
337	-1.98916967509026\\
};
\addlegendentry{Vessel Center Position in x direction}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	2.74368231046931\\
2	2.74368231046931\\
3	2.74368231046931\\
4	2.74368231046931\\
5	2.74368231046931\\
6	2.74368231046931\\
7	2.74368231046931\\
8	2.74368231046931\\
9	2.74368231046931\\
10	2.74368231046931\\
11	2.74368231046931\\
12	2.74368231046931\\
13	2.74368231046931\\
14	2.74368231046931\\
15	2.74368231046931\\
16	2.74368231046931\\
17	2.74368231046931\\
18	2.74368231046931\\
19	2.74368231046931\\
20	2.74368231046931\\
21	2.74368231046931\\
22	2.74368231046931\\
23	2.74368231046931\\
24	2.74368231046931\\
25	2.74368231046931\\
26	2.74368231046931\\
27	2.74368231046931\\
28	2.74368231046931\\
29	2.74368231046931\\
30	2.74368231046931\\
31	2.74368231046931\\
32	2.74368231046931\\
33	2.74368231046931\\
34	2.74368231046931\\
35	2.74368231046931\\
36	2.74368231046931\\
37	2.74368231046931\\
38	2.74368231046931\\
39	2.74368231046931\\
40	2.74368231046931\\
41	2.74368231046931\\
42	2.74368231046931\\
43	2.74368231046931\\
44	2.74368231046931\\
45	2.74368231046931\\
46	2.74368231046931\\
47	2.74368231046931\\
48	2.74368231046931\\
49	2.74368231046931\\
50	2.74368231046931\\
51	2.74368231046931\\
52	2.74368231046931\\
53	2.74368231046931\\
54	2.74368231046931\\
55	2.74368231046931\\
56	2.74368231046931\\
57	2.74368231046931\\
58	2.74368231046931\\
59	2.74368231046931\\
60	2.74368231046931\\
61	2.74368231046931\\
62	2.74368231046931\\
63	2.74368231046931\\
64	2.74368231046931\\
65	2.74368231046931\\
66	2.74368231046931\\
67	2.74368231046931\\
68	2.74368231046931\\
69	2.74368231046931\\
70	2.74368231046931\\
71	2.74368231046931\\
72	2.74368231046931\\
73	2.74368231046931\\
74	2.74368231046931\\
75	2.74368231046931\\
76	2.74368231046931\\
77	2.74368231046931\\
78	2.74368231046931\\
79	2.74368231046931\\
80	2.74368231046931\\
81	2.74368231046931\\
82	2.74368231046931\\
83	2.74368231046931\\
84	2.74368231046931\\
85	2.74368231046931\\
86	2.74368231046931\\
87	2.74368231046931\\
88	2.74368231046931\\
89	2.74368231046931\\
90	2.74368231046931\\
91	2.74368231046931\\
92	2.74368231046931\\
93	2.74368231046931\\
94	2.74368231046931\\
95	2.74368231046931\\
96	2.74368231046931\\
97	2.74368231046931\\
98	2.74368231046931\\
99	2.74368231046931\\
100	2.74368231046931\\
101	2.74368231046931\\
102	2.74368231046931\\
103	2.74368231046931\\
104	2.74368231046931\\
105	2.74368231046931\\
106	2.74368231046931\\
107	2.74368231046931\\
108	2.74368231046931\\
109	2.74368231046931\\
110	2.74368231046931\\
111	2.74368231046931\\
112	2.74368231046931\\
113	2.74368231046931\\
114	2.74368231046931\\
115	2.74368231046931\\
116	2.74368231046931\\
117	2.74368231046931\\
118	2.74368231046931\\
119	2.74368231046931\\
120	2.74368231046931\\
121	2.74368231046931\\
122	2.74368231046931\\
123	2.74368231046931\\
124	2.74368231046931\\
125	2.74368231046931\\
126	2.74368231046931\\
127	2.74368231046931\\
128	2.74368231046931\\
129	2.74368231046931\\
130	2.74368231046931\\
131	2.74368231046931\\
132	2.74368231046931\\
133	2.74368231046931\\
134	2.74368231046931\\
135	2.74368231046931\\
136	2.74368231046931\\
137	2.74368231046931\\
138	2.74368231046931\\
139	2.74368231046931\\
140	2.74368231046931\\
141	2.74368231046931\\
142	2.74368231046931\\
143	2.74368231046931\\
144	2.74368231046931\\
145	2.74368231046931\\
146	2.74368231046931\\
147	2.74368231046931\\
148	2.74368231046931\\
149	2.74368231046931\\
150	2.74368231046931\\
151	2.74368231046931\\
152	2.74368231046931\\
153	2.74368231046931\\
154	2.74368231046931\\
155	2.74368231046931\\
156	2.74368231046931\\
157	2.74368231046931\\
158	2.74368231046931\\
159	2.74368231046931\\
160	2.74368231046931\\
161	2.74368231046931\\
162	2.74368231046931\\
163	2.74368231046931\\
164	2.74368231046931\\
165	2.74368231046931\\
166	2.74368231046931\\
167	2.74368231046931\\
168	2.74368231046931\\
169	2.74368231046931\\
170	2.74368231046931\\
171	2.74368231046931\\
172	2.74368231046931\\
173	2.74368231046931\\
174	2.74368231046931\\
175	2.74368231046931\\
176	2.74368231046931\\
177	2.74368231046931\\
178	2.74368231046931\\
179	2.74368231046931\\
180	2.74368231046931\\
181	2.74368231046931\\
182	2.74368231046931\\
183	2.74368231046931\\
184	2.74368231046931\\
185	2.74368231046931\\
186	2.74368231046931\\
187	2.74368231046931\\
188	2.74368231046931\\
189	2.74368231046931\\
190	2.74368231046931\\
191	2.74368231046931\\
192	2.74368231046931\\
193	2.74368231046931\\
194	2.74368231046931\\
195	2.74368231046931\\
196	2.74368231046931\\
197	2.74368231046931\\
198	2.74368231046931\\
199	2.74368231046931\\
200	2.74368231046931\\
201	2.74368231046931\\
202	2.74368231046931\\
203	2.74368231046931\\
204	2.74368231046931\\
205	2.74368231046931\\
206	2.74368231046931\\
207	2.74368231046931\\
208	2.74368231046931\\
209	2.74368231046931\\
210	2.74368231046931\\
211	2.74368231046931\\
212	2.74368231046931\\
213	2.74368231046931\\
214	2.74368231046931\\
215	2.74368231046931\\
216	2.74368231046931\\
217	2.74368231046931\\
218	2.74368231046931\\
219	2.74368231046931\\
220	2.74368231046931\\
221	2.74368231046931\\
222	2.74368231046931\\
223	2.74368231046931\\
224	2.74368231046931\\
225	2.74368231046931\\
226	2.74368231046931\\
227	2.74368231046931\\
228	2.74368231046931\\
229	2.74368231046931\\
230	2.74368231046931\\
231	2.74368231046931\\
232	2.74368231046931\\
233	2.74368231046931\\
234	2.74368231046931\\
235	2.74368231046931\\
236	2.74368231046931\\
237	2.74368231046931\\
238	2.74368231046931\\
239	2.74368231046931\\
240	2.74368231046931\\
241	2.74368231046931\\
242	2.74368231046931\\
243	2.74368231046931\\
244	2.74368231046931\\
245	2.74368231046931\\
246	2.74368231046931\\
247	2.74368231046931\\
248	2.74368231046931\\
249	2.74368231046931\\
250	2.74368231046931\\
251	2.74368231046931\\
252	2.74368231046931\\
253	2.74368231046931\\
254	2.74368231046931\\
255	2.74368231046931\\
256	2.74368231046931\\
257	2.74368231046931\\
258	2.74368231046931\\
259	2.74368231046931\\
260	2.74368231046931\\
261	2.74368231046931\\
262	2.74368231046931\\
263	2.74368231046931\\
264	2.74368231046931\\
265	2.74368231046931\\
266	2.74368231046931\\
267	2.74368231046931\\
268	2.74368231046931\\
269	2.74368231046931\\
270	2.74368231046931\\
271	2.74368231046931\\
272	2.74368231046931\\
273	2.74368231046931\\
274	2.74368231046931\\
275	2.74368231046931\\
276	2.74368231046931\\
277	2.74368231046931\\
278	2.74368231046931\\
279	2.74368231046931\\
280	2.74368231046931\\
281	2.74368231046931\\
282	2.74368231046931\\
283	2.74368231046931\\
284	2.74368231046931\\
285	2.74368231046931\\
286	2.74368231046931\\
287	2.74368231046931\\
288	2.74368231046931\\
289	2.74368231046931\\
290	2.74368231046931\\
291	2.74368231046931\\
292	2.74368231046931\\
293	2.74368231046931\\
294	2.74368231046931\\
295	2.74368231046931\\
296	2.74368231046931\\
297	2.74368231046931\\
298	2.74368231046931\\
299	2.74368231046931\\
300	2.74368231046931\\
301	2.74368231046931\\
302	2.74368231046931\\
303	2.74368231046931\\
304	2.74368231046931\\
305	2.74368231046931\\
306	2.74368231046931\\
307	2.74368231046931\\
308	2.74368231046931\\
309	2.74368231046931\\
310	2.74368231046931\\
311	2.74368231046931\\
312	2.74368231046931\\
313	2.74368231046931\\
314	2.74368231046931\\
315	2.74368231046931\\
316	2.74368231046931\\
317	2.74368231046931\\
318	2.74368231046931\\
319	2.74368231046931\\
320	2.74368231046931\\
321	2.74368231046931\\
322	2.74368231046931\\
323	2.74368231046931\\
324	2.74368231046931\\
325	2.74368231046931\\
326	2.74368231046931\\
327	2.74368231046931\\
328	2.74368231046931\\
329	2.74368231046931\\
330	2.74368231046931\\
331	2.74368231046931\\
332	2.74368231046931\\
333	2.74368231046931\\
334	2.74368231046931\\
335	2.74368231046931\\
336	2.74368231046931\\
337	2.74368231046931\\
};
\addlegendentry{Sensitivity Margin}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	-2.74368231046931\\
2	-2.74368231046931\\
3	-2.74368231046931\\
4	-2.74368231046931\\
5	-2.74368231046931\\
6	-2.74368231046931\\
7	-2.74368231046931\\
8	-2.74368231046931\\
9	-2.74368231046931\\
10	-2.74368231046931\\
11	-2.74368231046931\\
12	-2.74368231046931\\
13	-2.74368231046931\\
14	-2.74368231046931\\
15	-2.74368231046931\\
16	-2.74368231046931\\
17	-2.74368231046931\\
18	-2.74368231046931\\
19	-2.74368231046931\\
20	-2.74368231046931\\
21	-2.74368231046931\\
22	-2.74368231046931\\
23	-2.74368231046931\\
24	-2.74368231046931\\
25	-2.74368231046931\\
26	-2.74368231046931\\
27	-2.74368231046931\\
28	-2.74368231046931\\
29	-2.74368231046931\\
30	-2.74368231046931\\
31	-2.74368231046931\\
32	-2.74368231046931\\
33	-2.74368231046931\\
34	-2.74368231046931\\
35	-2.74368231046931\\
36	-2.74368231046931\\
37	-2.74368231046931\\
38	-2.74368231046931\\
39	-2.74368231046931\\
40	-2.74368231046931\\
41	-2.74368231046931\\
42	-2.74368231046931\\
43	-2.74368231046931\\
44	-2.74368231046931\\
45	-2.74368231046931\\
46	-2.74368231046931\\
47	-2.74368231046931\\
48	-2.74368231046931\\
49	-2.74368231046931\\
50	-2.74368231046931\\
51	-2.74368231046931\\
52	-2.74368231046931\\
53	-2.74368231046931\\
54	-2.74368231046931\\
55	-2.74368231046931\\
56	-2.74368231046931\\
57	-2.74368231046931\\
58	-2.74368231046931\\
59	-2.74368231046931\\
60	-2.74368231046931\\
61	-2.74368231046931\\
62	-2.74368231046931\\
63	-2.74368231046931\\
64	-2.74368231046931\\
65	-2.74368231046931\\
66	-2.74368231046931\\
67	-2.74368231046931\\
68	-2.74368231046931\\
69	-2.74368231046931\\
70	-2.74368231046931\\
71	-2.74368231046931\\
72	-2.74368231046931\\
73	-2.74368231046931\\
74	-2.74368231046931\\
75	-2.74368231046931\\
76	-2.74368231046931\\
77	-2.74368231046931\\
78	-2.74368231046931\\
79	-2.74368231046931\\
80	-2.74368231046931\\
81	-2.74368231046931\\
82	-2.74368231046931\\
83	-2.74368231046931\\
84	-2.74368231046931\\
85	-2.74368231046931\\
86	-2.74368231046931\\
87	-2.74368231046931\\
88	-2.74368231046931\\
89	-2.74368231046931\\
90	-2.74368231046931\\
91	-2.74368231046931\\
92	-2.74368231046931\\
93	-2.74368231046931\\
94	-2.74368231046931\\
95	-2.74368231046931\\
96	-2.74368231046931\\
97	-2.74368231046931\\
98	-2.74368231046931\\
99	-2.74368231046931\\
100	-2.74368231046931\\
101	-2.74368231046931\\
102	-2.74368231046931\\
103	-2.74368231046931\\
104	-2.74368231046931\\
105	-2.74368231046931\\
106	-2.74368231046931\\
107	-2.74368231046931\\
108	-2.74368231046931\\
109	-2.74368231046931\\
110	-2.74368231046931\\
111	-2.74368231046931\\
112	-2.74368231046931\\
113	-2.74368231046931\\
114	-2.74368231046931\\
115	-2.74368231046931\\
116	-2.74368231046931\\
117	-2.74368231046931\\
118	-2.74368231046931\\
119	-2.74368231046931\\
120	-2.74368231046931\\
121	-2.74368231046931\\
122	-2.74368231046931\\
123	-2.74368231046931\\
124	-2.74368231046931\\
125	-2.74368231046931\\
126	-2.74368231046931\\
127	-2.74368231046931\\
128	-2.74368231046931\\
129	-2.74368231046931\\
130	-2.74368231046931\\
131	-2.74368231046931\\
132	-2.74368231046931\\
133	-2.74368231046931\\
134	-2.74368231046931\\
135	-2.74368231046931\\
136	-2.74368231046931\\
137	-2.74368231046931\\
138	-2.74368231046931\\
139	-2.74368231046931\\
140	-2.74368231046931\\
141	-2.74368231046931\\
142	-2.74368231046931\\
143	-2.74368231046931\\
144	-2.74368231046931\\
145	-2.74368231046931\\
146	-2.74368231046931\\
147	-2.74368231046931\\
148	-2.74368231046931\\
149	-2.74368231046931\\
150	-2.74368231046931\\
151	-2.74368231046931\\
152	-2.74368231046931\\
153	-2.74368231046931\\
154	-2.74368231046931\\
155	-2.74368231046931\\
156	-2.74368231046931\\
157	-2.74368231046931\\
158	-2.74368231046931\\
159	-2.74368231046931\\
160	-2.74368231046931\\
161	-2.74368231046931\\
162	-2.74368231046931\\
163	-2.74368231046931\\
164	-2.74368231046931\\
165	-2.74368231046931\\
166	-2.74368231046931\\
167	-2.74368231046931\\
168	-2.74368231046931\\
169	-2.74368231046931\\
170	-2.74368231046931\\
171	-2.74368231046931\\
172	-2.74368231046931\\
173	-2.74368231046931\\
174	-2.74368231046931\\
175	-2.74368231046931\\
176	-2.74368231046931\\
177	-2.74368231046931\\
178	-2.74368231046931\\
179	-2.74368231046931\\
180	-2.74368231046931\\
181	-2.74368231046931\\
182	-2.74368231046931\\
183	-2.74368231046931\\
184	-2.74368231046931\\
185	-2.74368231046931\\
186	-2.74368231046931\\
187	-2.74368231046931\\
188	-2.74368231046931\\
189	-2.74368231046931\\
190	-2.74368231046931\\
191	-2.74368231046931\\
192	-2.74368231046931\\
193	-2.74368231046931\\
194	-2.74368231046931\\
195	-2.74368231046931\\
196	-2.74368231046931\\
197	-2.74368231046931\\
198	-2.74368231046931\\
199	-2.74368231046931\\
200	-2.74368231046931\\
201	-2.74368231046931\\
202	-2.74368231046931\\
203	-2.74368231046931\\
204	-2.74368231046931\\
205	-2.74368231046931\\
206	-2.74368231046931\\
207	-2.74368231046931\\
208	-2.74368231046931\\
209	-2.74368231046931\\
210	-2.74368231046931\\
211	-2.74368231046931\\
212	-2.74368231046931\\
213	-2.74368231046931\\
214	-2.74368231046931\\
215	-2.74368231046931\\
216	-2.74368231046931\\
217	-2.74368231046931\\
218	-2.74368231046931\\
219	-2.74368231046931\\
220	-2.74368231046931\\
221	-2.74368231046931\\
222	-2.74368231046931\\
223	-2.74368231046931\\
224	-2.74368231046931\\
225	-2.74368231046931\\
226	-2.74368231046931\\
227	-2.74368231046931\\
228	-2.74368231046931\\
229	-2.74368231046931\\
230	-2.74368231046931\\
231	-2.74368231046931\\
232	-2.74368231046931\\
233	-2.74368231046931\\
234	-2.74368231046931\\
235	-2.74368231046931\\
236	-2.74368231046931\\
237	-2.74368231046931\\
238	-2.74368231046931\\
239	-2.74368231046931\\
240	-2.74368231046931\\
241	-2.74368231046931\\
242	-2.74368231046931\\
243	-2.74368231046931\\
244	-2.74368231046931\\
245	-2.74368231046931\\
246	-2.74368231046931\\
247	-2.74368231046931\\
248	-2.74368231046931\\
249	-2.74368231046931\\
250	-2.74368231046931\\
251	-2.74368231046931\\
252	-2.74368231046931\\
253	-2.74368231046931\\
254	-2.74368231046931\\
255	-2.74368231046931\\
256	-2.74368231046931\\
257	-2.74368231046931\\
258	-2.74368231046931\\
259	-2.74368231046931\\
260	-2.74368231046931\\
261	-2.74368231046931\\
262	-2.74368231046931\\
263	-2.74368231046931\\
264	-2.74368231046931\\
265	-2.74368231046931\\
266	-2.74368231046931\\
267	-2.74368231046931\\
268	-2.74368231046931\\
269	-2.74368231046931\\
270	-2.74368231046931\\
271	-2.74368231046931\\
272	-2.74368231046931\\
273	-2.74368231046931\\
274	-2.74368231046931\\
275	-2.74368231046931\\
276	-2.74368231046931\\
277	-2.74368231046931\\
278	-2.74368231046931\\
279	-2.74368231046931\\
280	-2.74368231046931\\
281	-2.74368231046931\\
282	-2.74368231046931\\
283	-2.74368231046931\\
284	-2.74368231046931\\
285	-2.74368231046931\\
286	-2.74368231046931\\
287	-2.74368231046931\\
288	-2.74368231046931\\
289	-2.74368231046931\\
290	-2.74368231046931\\
291	-2.74368231046931\\
292	-2.74368231046931\\
293	-2.74368231046931\\
294	-2.74368231046931\\
295	-2.74368231046931\\
296	-2.74368231046931\\
297	-2.74368231046931\\
298	-2.74368231046931\\
299	-2.74368231046931\\
300	-2.74368231046931\\
301	-2.74368231046931\\
302	-2.74368231046931\\
303	-2.74368231046931\\
304	-2.74368231046931\\
305	-2.74368231046931\\
306	-2.74368231046931\\
307	-2.74368231046931\\
308	-2.74368231046931\\
309	-2.74368231046931\\
310	-2.74368231046931\\
311	-2.74368231046931\\
312	-2.74368231046931\\
313	-2.74368231046931\\
314	-2.74368231046931\\
315	-2.74368231046931\\
316	-2.74368231046931\\
317	-2.74368231046931\\
318	-2.74368231046931\\
319	-2.74368231046931\\
320	-2.74368231046931\\
321	-2.74368231046931\\
322	-2.74368231046931\\
323	-2.74368231046931\\
324	-2.74368231046931\\
325	-2.74368231046931\\
326	-2.74368231046931\\
327	-2.74368231046931\\
328	-2.74368231046931\\
329	-2.74368231046931\\
330	-2.74368231046931\\
331	-2.74368231046931\\
332	-2.74368231046931\\
333	-2.74368231046931\\
334	-2.74368231046931\\
335	-2.74368231046931\\
336	-2.74368231046931\\
337	-2.74368231046931\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
};
\end{axis}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/testfigure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Time [image frames]},
ymin=-17.5,
ymax=17.5,
ylabel style={font=\color{white!15!black}},
ylabel={Distance from image center line [mm]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	3.77256317689531\\
2	3.49819494584838\\
3	3.08664259927798\\
4	2.67509025270758\\
5	2.53790613718412\\
6	2.53790613718412\\
7	2.53790613718412\\
8	2.53790613718412\\
9	3.08664259927798\\
10	3.08664259927798\\
11	3.08664259927798\\
12	3.36101083032491\\
13	2.94945848375451\\
14	3.49819494584838\\
15	3.08664259927798\\
16	3.22382671480145\\
17	3.22382671480145\\
18	3.49819494584838\\
19	3.36101083032491\\
20	3.63537906137184\\
21	3.08664259927798\\
22	3.90974729241877\\
23	3.90974729241877\\
24	4.59566787003611\\
25	4.45848375451264\\
26	4.87003610108304\\
27	4.45848375451264\\
28	4.73285198555957\\
29	4.73285198555957\\
30	4.87003610108304\\
31	4.87003610108304\\
32	4.18411552346571\\
33	4.32129963898917\\
34	3.63537906137184\\
35	4.45848375451264\\
36	3.08664259927798\\
37	3.08664259927798\\
38	3.08664259927798\\
39	3.08664259927798\\
40	2.40072202166065\\
41	2.81227436823105\\
42	2.81227436823105\\
43	2.67509025270758\\
44	1.98916967509025\\
45	2.26353790613719\\
46	2.40072202166065\\
47	2.26353790613719\\
48	3.77256317689531\\
49	3.77256317689531\\
50	5.4187725631769\\
51	4.18411552346571\\
52	5.83032490974729\\
53	5.96750902527076\\
54	6.10469314079423\\
55	6.10469314079423\\
56	5.28158844765343\\
57	5.14440433212997\\
58	5.14440433212997\\
59	5.14440433212997\\
60	3.90974729241877\\
61	3.77256317689531\\
62	3.77256317689531\\
63	3.77256317689531\\
64	2.81227436823105\\
65	2.94945848375451\\
66	1.16606498194946\\
67	1.30324909747292\\
68	-0.205776173285199\\
69	0.342960288808664\\
70	-1.30324909747292\\
71	-1.57761732851986\\
72	-1.44043321299639\\
73	-1.30324909747292\\
74	-1.30324909747292\\
75	-1.30324909747292\\
76	-1.85198555956679\\
77	-1.85198555956679\\
78	-1.71480144404332\\
79	-1.85198555956679\\
80	-2.53790613718412\\
81	-2.40072202166065\\
82	-2.40072202166065\\
83	-2.53790613718412\\
84	-1.57761732851986\\
85	-1.71480144404332\\
86	-0.754512635379061\\
87	-0.754512635379061\\
88	0.754512635379061\\
89	0.48014440433213\\
90	2.40072202166065\\
91	2.40072202166065\\
92	3.36101083032491\\
93	3.36101083032491\\
94	4.45848375451264\\
95	4.59566787003611\\
96	4.04693140794224\\
97	4.04693140794224\\
98	4.18411552346571\\
99	4.18411552346571\\
100	3.22382671480145\\
101	2.94945848375451\\
102	2.94945848375451\\
103	2.94945848375451\\
104	2.12635379061372\\
105	2.26353790613719\\
106	-0.205776173285199\\
107	0.205776173285199\\
108	-1.44043321299639\\
109	-1.02888086642599\\
110	-2.81227436823105\\
111	-1.98916967509026\\
112	-4.32129963898917\\
113	-4.1841155234657\\
114	-5.28158844765343\\
115	-4.87003610108303\\
116	-5.14440433212996\\
117	-5.83032490974729\\
118	-5.69314079422383\\
119	-5.69314079422383\\
120	-3.90974729241877\\
121	-4.32129963898917\\
122	-2.26353790613718\\
123	-2.40072202166065\\
124	-0.0685920577617329\\
125	-1.16606498194946\\
126	0.48014440433213\\
127	-0.0685920577617329\\
128	1.98916967509025\\
129	1.85198555956679\\
130	4.18411552346571\\
131	3.22382671480145\\
132	5.28158844765343\\
133	5.28158844765343\\
134	4.73285198555957\\
135	4.73285198555957\\
136	4.73285198555957\\
137	4.59566787003611\\
138	4.04693140794224\\
139	4.45848375451264\\
140	2.81227436823105\\
141	2.81227436823105\\
142	1.16606498194946\\
143	1.85198555956679\\
144	0.342960288808664\\
145	0.754512635379061\\
146	0.754512635379061\\
147	0.754512635379061\\
148	0.205776173285199\\
149	0.205776173285199\\
150	0.0685920577617329\\
151	-0.205776173285199\\
152	-0.205776173285199\\
153	0.205776173285199\\
154	-0.754512635379061\\
155	-0.48014440433213\\
156	-0.48014440433213\\
157	-0.342960288808664\\
158	-1.85198555956679\\
159	-1.85198555956679\\
160	-1.85198555956679\\
161	-1.85198555956679\\
162	-2.94945848375451\\
163	-2.94945848375451\\
164	-3.08664259927798\\
165	-2.81227436823105\\
166	-2.12635379061372\\
167	-2.53790613718412\\
168	-1.57761732851986\\
169	-1.57761732851986\\
170	-2.53790613718412\\
171	-1.44043321299639\\
172	-2.67509025270758\\
173	-2.67509025270758\\
174	-2.67509025270758\\
175	-2.67509025270758\\
176	-3.22382671480144\\
177	-2.94945848375451\\
178	-3.49819494584838\\
179	-3.63537906137184\\
180	-2.81227436823105\\
181	-2.67509025270758\\
182	-2.67509025270758\\
183	-2.81227436823105\\
184	-3.36101083032491\\
185	-3.36101083032491\\
186	-3.90974729241877\\
187	-3.90974729241877\\
188	-3.90974729241877\\
189	-3.63537906137184\\
190	-2.12635379061372\\
191	-2.12635379061372\\
192	-2.12635379061372\\
193	-1.44043321299639\\
194	-0.754512635379061\\
195	-1.30324909747292\\
196	0.0685920577617329\\
197	-0.0685920577617329\\
198	1.16606498194946\\
199	0.891696750902527\\
200	1.71480144404332\\
201	1.57761732851986\\
202	2.12635379061372\\
203	1.85198555956679\\
204	2.40072202166065\\
205	2.26353790613719\\
206	2.53790613718412\\
207	2.53790613718412\\
208	2.67509025270758\\
209	2.26353790613719\\
210	2.26353790613719\\
211	2.40072202166065\\
212	2.26353790613719\\
213	2.26353790613719\\
214	1.85198555956679\\
215	1.85198555956679\\
216	1.98916967509025\\
217	2.12635379061372\\
218	0.754512635379061\\
219	0.891696750902527\\
220	-1.02888086642599\\
221	-0.754512635379061\\
222	-0.48014440433213\\
223	-0.342960288808664\\
224	-0.342960288808664\\
225	-0.342960288808664\\
226	-0.342960288808664\\
227	-0.342960288808664\\
228	-0.48014440433213\\
229	-0.617328519855596\\
230	-0.891696750902527\\
231	-0.891696750902527\\
232	0.205776173285199\\
233	0.205776173285199\\
234	1.57761732851986\\
235	1.85198555956679\\
236	2.40072202166065\\
237	2.26353790613719\\
238	3.63537906137184\\
239	2.94945848375451\\
240	4.73285198555957\\
241	3.90974729241877\\
242	3.90974729241877\\
243	4.04693140794224\\
244	4.04693140794224\\
245	5.0072202166065\\
246	3.36101083032491\\
247	4.18411552346571\\
248	3.63537906137184\\
249	2.94945848375451\\
250	2.12635379061372\\
251	2.67509025270758\\
252	1.57761732851986\\
253	1.57761732851986\\
254	-0.617328519855596\\
255	0.205776173285199\\
256	-1.71480144404332\\
257	-1.44043321299639\\
258	-3.90974729241877\\
259	-3.90974729241877\\
260	-4.04693140794224\\
261	-2.94945848375451\\
262	-3.08664259927798\\
263	-3.49819494584838\\
264	-2.81227436823105\\
265	-3.22382671480144\\
266	-3.08664259927798\\
267	-3.08664259927798\\
268	-3.08664259927798\\
269	-3.22382671480144\\
270	-1.98916967509026\\
271	-1.98916967509026\\
272	-1.85198555956679\\
273	-1.98916967509026\\
274	-1.57761732851986\\
275	-1.57761732851986\\
276	0.48014440433213\\
277	-0.0685920577617329\\
278	1.16606498194946\\
279	1.57761732851986\\
280	3.08664259927798\\
281	2.94945848375451\\
282	3.49819494584838\\
283	3.49819494584838\\
284	3.90974729241877\\
285	4.04693140794224\\
286	4.87003610108304\\
287	4.18411552346571\\
288	3.77256317689531\\
289	4.04693140794224\\
290	2.26353790613719\\
291	2.40072202166065\\
292	1.85198555956679\\
293	2.12635379061372\\
294	1.30324909747292\\
295	1.30324909747292\\
296	-0.48014440433213\\
297	0.0685920577617329\\
298	-1.44043321299639\\
299	-1.02888086642599\\
300	-1.57761732851986\\
301	-1.30324909747292\\
302	-1.30324909747292\\
303	-1.30324909747292\\
304	-1.30324909747292\\
305	-1.44043321299639\\
306	-1.44043321299639\\
307	-1.44043321299639\\
308	-1.85198555956679\\
309	-1.85198555956679\\
310	-1.98916967509026\\
311	-2.12635379061372\\
312	-2.26353790613718\\
313	-1.44043321299639\\
314	-1.85198555956679\\
315	-1.85198555956679\\
316	-0.891696750902527\\
317	-1.44043321299639\\
318	-2.53790613718412\\
319	-2.40072202166065\\
320	-2.12635379061372\\
321	-1.98916967509026\\
322	-2.12635379061372\\
323	-1.30324909747292\\
324	-1.02888086642599\\
325	0.205776173285199\\
326	0.891696750902527\\
327	0.0685920577617329\\
328	0.0685920577617329\\
329	-0.342960288808664\\
330	-0.617328519855596\\
331	-0.48014440433213\\
332	-0.617328519855596\\
333	-1.16606498194946\\
334	-1.30324909747292\\
335	-0.891696750902527\\
336	-1.98916967509026\\
337	-1.98916967509026\\
};
\addlegendentry{$\text{Phantom ortientation: 0°}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	13.9241877256318\\
2	13.9241877256318\\
3	13.6498194945848\\
4	12.2779783393502\\
5	12.1407942238267\\
6	11.7292418772563\\
7	11.8664259927798\\
8	12.2779783393502\\
9	10.2202166064982\\
10	11.5920577617329\\
11	8.84837545126354\\
12	9.12274368231047\\
13	6.92779783393502\\
14	6.79061371841155\\
15	5.14440433212997\\
16	5.4187725631769\\
17	2.26353790613719\\
18	3.08664259927798\\
19	0.754512635379061\\
20	1.44043321299639\\
21	-0.617328519855596\\
22	0.617328519855596\\
23	-2.53790613718412\\
24	-1.85198555956679\\
25	-4.04693140794224\\
26	-3.63537906137184\\
27	-6.92779783393502\\
28	-6.24187725631769\\
29	-9.12274368231047\\
30	-8.71119133574007\\
31	-11.043321299639\\
32	-10.7689530685921\\
33	-12.6895306859206\\
34	-13.101083032491\\
35	-14.3357400722022\\
36	-14.0613718411552\\
37	-15.8447653429603\\
38	-15.9819494584838\\
39	-15.9819494584838\\
40	-16.6678700361011\\
41	-15.5703971119134\\
42	-15.8447653429603\\
43	-15.158844765343\\
44	-15.158844765343\\
45	-13.3754512635379\\
46	-13.2382671480144\\
47	-12.5523465703971\\
48	-12.5523465703971\\
49	-10.9061371841155\\
50	-11.043321299639\\
51	-9.67148014440433\\
52	-9.8086642599278\\
53	-8.02527075812274\\
54	-7.75090252707581\\
55	-6.51624548736462\\
56	-6.65342960288809\\
57	-5.69314079422383\\
58	-5.69314079422383\\
59	-4.5956678700361\\
60	-4.45848375451264\\
61	-4.45848375451264\\
62	-4.5956678700361\\
63	-4.73285198555957\\
64	-4.87003610108303\\
65	-6.10469314079422\\
66	-5.55595667870037\\
67	-7.06498194945848\\
68	-6.79061371841155\\
69	-6.65342960288809\\
70	-6.79061371841155\\
71	-4.73285198555957\\
72	-5.83032490974729\\
73	-4.1841155234657\\
74	-4.1841155234657\\
75	-2.67509025270758\\
76	-3.22382671480144\\
77	-1.85198555956679\\
78	-2.67509025270758\\
79	-1.02888086642599\\
80	-1.30324909747292\\
81	0.342960288808664\\
82	0.48014440433213\\
83	1.44043321299639\\
84	1.30324909747292\\
85	2.94945848375451\\
86	2.53790613718412\\
87	3.90974729241877\\
88	3.63537906137184\\
89	5.4187725631769\\
90	5.28158844765343\\
91	6.10469314079423\\
92	5.28158844765343\\
93	5.14440433212997\\
94	4.87003610108304\\
95	4.59566787003611\\
96	4.59566787003611\\
97	4.59566787003611\\
98	4.59566787003611\\
99	2.53790613718412\\
100	2.94945848375451\\
101	1.44043321299639\\
102	1.02888086642599\\
103	0.754512635379061\\
104	0.48014440433213\\
105	-1.02888086642599\\
106	-1.57761732851986\\
107	-1.85198555956679\\
108	-1.16606498194946\\
109	-2.26353790613718\\
110	-2.12635379061372\\
111	-2.12635379061372\\
112	-2.12635379061372\\
113	-3.22382671480144\\
114	-3.22382671480144\\
115	-3.36101083032491\\
116	-3.22382671480144\\
117	-1.98916967509026\\
118	-2.53790613718412\\
119	-1.57761732851986\\
120	-1.71480144404332\\
121	-0.48014440433213\\
122	-0.891696750902527\\
123	0.342960288808664\\
124	0.754512635379061\\
125	2.12635379061372\\
126	1.98916967509025\\
127	2.81227436823105\\
128	3.08664259927798\\
129	4.45848375451264\\
130	4.45848375451264\\
131	3.90974729241877\\
132	4.32129963898917\\
133	4.04693140794224\\
134	3.90974729241877\\
135	3.90974729241877\\
136	3.77256317689531\\
137	2.81227436823105\\
138	2.53790613718412\\
139	2.53790613718412\\
140	2.67509025270758\\
141	1.85198555956679\\
142	1.57761732851986\\
143	1.57761732851986\\
144	1.44043321299639\\
145	0.891696750902527\\
146	0.891696750902527\\
147	0.891696750902527\\
148	0.754512635379061\\
149	0.617328519855596\\
150	0.891696750902527\\
151	0.0685920577617329\\
152	0.0685920577617329\\
153	0.205776173285199\\
154	0.205776173285199\\
155	0.342960288808664\\
156	0.342960288808664\\
157	1.16606498194946\\
158	1.16606498194946\\
159	1.16606498194946\\
160	1.16606498194946\\
161	2.67509025270758\\
162	2.53790613718412\\
163	2.94945848375451\\
164	2.94945848375451\\
165	2.26353790613719\\
166	2.26353790613719\\
167	2.12635379061372\\
168	2.12635379061372\\
169	1.85198555956679\\
170	1.85198555956679\\
171	1.85198555956679\\
172	1.85198555956679\\
173	2.67509025270758\\
174	2.53790613718412\\
175	1.85198555956679\\
176	1.57761732851986\\
177	1.16606498194946\\
178	1.16606498194946\\
179	1.30324909747292\\
180	0.205776173285199\\
181	-0.754512635379061\\
182	-0.754512635379061\\
183	-1.71480144404332\\
184	-2.53790613718412\\
185	-3.22382671480144\\
186	-2.67509025270758\\
187	-3.22382671480144\\
188	-2.94945848375451\\
189	-2.94945848375451\\
190	-2.94945848375451\\
191	-2.94945848375451\\
192	-2.94945848375451\\
193	-2.94945848375451\\
194	-2.67509025270758\\
195	-2.67509025270758\\
196	-2.81227436823105\\
197	-2.94945848375451\\
198	-2.94945848375451\\
199	-2.94945848375451\\
200	-2.81227436823105\\
201	-2.53790613718412\\
202	-2.81227436823105\\
203	-2.53790613718412\\
204	-2.53790613718412\\
205	-2.53790613718412\\
206	-2.94945848375451\\
207	-2.94945848375451\\
208	-2.94945848375451\\
209	-2.81227436823105\\
210	-2.94945848375451\\
211	-2.53790613718412\\
212	-2.94945848375451\\
213	-2.94945848375451\\
214	-2.53790613718412\\
215	-2.53790613718412\\
216	-2.53790613718412\\
217	-2.81227436823105\\
218	-2.81227436823105\\
219	-2.12635379061372\\
220	-3.36101083032491\\
221	-2.94945848375451\\
222	-4.5956678700361\\
223	-4.73285198555957\\
224	-4.32129963898917\\
225	-4.32129963898917\\
226	-4.87003610108303\\
227	-4.1841155234657\\
228	-5.28158844765343\\
229	-4.87003610108303\\
230	-5.69314079422383\\
231	-5.4187725631769\\
232	-6.24187725631769\\
233	-6.10469314079422\\
234	-6.10469314079422\\
235	-6.24187725631769\\
236	-5.28158844765343\\
237	-5.55595667870037\\
238	-4.1841155234657\\
239	-4.45848375451264\\
240	-3.08664259927798\\
241	-3.63537906137184\\
242	-1.85198555956679\\
243	-1.98916967509026\\
244	-1.16606498194946\\
245	-0.617328519855596\\
246	0.205776173285199\\
247	-0.205776173285199\\
248	1.98916967509025\\
249	1.57761732851986\\
250	1.57761732851986\\
251	1.85198555956679\\
252	3.22382671480145\\
253	2.94945848375451\\
254	3.49819494584838\\
255	3.90974729241877\\
256	3.36101083032491\\
257	3.08664259927798\\
258	2.94945848375451\\
259	2.94945848375451\\
260	2.40072202166065\\
261	2.40072202166065\\
262	2.26353790613719\\
263	1.98916967509025\\
264	1.57761732851986\\
265	1.71480144404332\\
266	-2.26353790613718\\
267	-1.44043321299639\\
268	-2.26353790613718\\
269	-1.57761732851986\\
270	-3.77256317689531\\
271	-3.77256317689531\\
272	-5.4187725631769\\
273	-5.55595667870037\\
274	-6.24187725631769\\
275	-6.10469314079422\\
276	-6.24187725631769\\
277	-6.10469314079422\\
278	-5.69314079422383\\
279	-5.14440433212996\\
280	-2.81227436823105\\
281	-3.77256317689531\\
282	-3.08664259927798\\
283	-3.49819494584838\\
284	-3.36101083032491\\
285	-3.36101083032491\\
286	-1.57761732851986\\
287	-1.71480144404332\\
288	-0.48014440433213\\
289	-1.44043321299639\\
290	1.98916967509025\\
291	1.02888086642599\\
292	1.98916967509025\\
293	1.44043321299639\\
294	1.44043321299639\\
295	1.30324909747292\\
296	0.48014440433213\\
297	1.16606498194946\\
298	0.48014440433213\\
299	0.205776173285199\\
300	0.0685920577617329\\
301	0.205776173285199\\
302	-0.617328519855596\\
303	-0.754512635379061\\
304	-0.754512635379061\\
305	-0.617328519855596\\
306	-1.30324909747292\\
307	-1.30324909747292\\
308	-1.85198555956679\\
309	-1.30324909747292\\
310	-1.57761732851986\\
311	-1.57761732851986\\
312	-1.57761732851986\\
313	-1.57761732851986\\
314	-1.71480144404332\\
315	-1.71480144404332\\
316	-1.85198555956679\\
317	-1.71480144404332\\
318	-1.44043321299639\\
319	-1.71480144404332\\
320	-2.94945848375451\\
321	-2.81227436823105\\
322	-2.94945848375451\\
323	-2.67509025270758\\
324	-3.08664259927798\\
325	-3.08664259927798\\
326	-3.36101083032491\\
327	-2.81227436823105\\
328	-2.81227436823105\\
329	-2.53790613718412\\
330	-2.26353790613718\\
331	-2.67509025270758\\
332	-1.16606498194946\\
333	-1.57761732851986\\
334	-0.617328519855596\\
335	-1.16606498194946\\
336	0.48014440433213\\
337	0.205776173285199\\
};
\addlegendentry{$\text{Phantom ortientation: 30°}$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
1	2.74368231046931\\
2	2.74368231046931\\
3	2.74368231046931\\
4	2.74368231046931\\
5	2.74368231046931\\
6	2.74368231046931\\
7	2.74368231046931\\
8	2.74368231046931\\
9	2.74368231046931\\
10	2.74368231046931\\
11	2.74368231046931\\
12	2.74368231046931\\
13	2.74368231046931\\
14	2.74368231046931\\
15	2.74368231046931\\
16	2.74368231046931\\
17	2.74368231046931\\
18	2.74368231046931\\
19	2.74368231046931\\
20	2.74368231046931\\
21	2.74368231046931\\
22	2.74368231046931\\
23	2.74368231046931\\
24	2.74368231046931\\
25	2.74368231046931\\
26	2.74368231046931\\
27	2.74368231046931\\
28	2.74368231046931\\
29	2.74368231046931\\
30	2.74368231046931\\
31	2.74368231046931\\
32	2.74368231046931\\
33	2.74368231046931\\
34	2.74368231046931\\
35	2.74368231046931\\
36	2.74368231046931\\
37	2.74368231046931\\
38	2.74368231046931\\
39	2.74368231046931\\
40	2.74368231046931\\
41	2.74368231046931\\
42	2.74368231046931\\
43	2.74368231046931\\
44	2.74368231046931\\
45	2.74368231046931\\
46	2.74368231046931\\
47	2.74368231046931\\
48	2.74368231046931\\
49	2.74368231046931\\
50	2.74368231046931\\
51	2.74368231046931\\
52	2.74368231046931\\
53	2.74368231046931\\
54	2.74368231046931\\
55	2.74368231046931\\
56	2.74368231046931\\
57	2.74368231046931\\
58	2.74368231046931\\
59	2.74368231046931\\
60	2.74368231046931\\
61	2.74368231046931\\
62	2.74368231046931\\
63	2.74368231046931\\
64	2.74368231046931\\
65	2.74368231046931\\
66	2.74368231046931\\
67	2.74368231046931\\
68	2.74368231046931\\
69	2.74368231046931\\
70	2.74368231046931\\
71	2.74368231046931\\
72	2.74368231046931\\
73	2.74368231046931\\
74	2.74368231046931\\
75	2.74368231046931\\
76	2.74368231046931\\
77	2.74368231046931\\
78	2.74368231046931\\
79	2.74368231046931\\
80	2.74368231046931\\
81	2.74368231046931\\
82	2.74368231046931\\
83	2.74368231046931\\
84	2.74368231046931\\
85	2.74368231046931\\
86	2.74368231046931\\
87	2.74368231046931\\
88	2.74368231046931\\
89	2.74368231046931\\
90	2.74368231046931\\
91	2.74368231046931\\
92	2.74368231046931\\
93	2.74368231046931\\
94	2.74368231046931\\
95	2.74368231046931\\
96	2.74368231046931\\
97	2.74368231046931\\
98	2.74368231046931\\
99	2.74368231046931\\
100	2.74368231046931\\
101	2.74368231046931\\
102	2.74368231046931\\
103	2.74368231046931\\
104	2.74368231046931\\
105	2.74368231046931\\
106	2.74368231046931\\
107	2.74368231046931\\
108	2.74368231046931\\
109	2.74368231046931\\
110	2.74368231046931\\
111	2.74368231046931\\
112	2.74368231046931\\
113	2.74368231046931\\
114	2.74368231046931\\
115	2.74368231046931\\
116	2.74368231046931\\
117	2.74368231046931\\
118	2.74368231046931\\
119	2.74368231046931\\
120	2.74368231046931\\
121	2.74368231046931\\
122	2.74368231046931\\
123	2.74368231046931\\
124	2.74368231046931\\
125	2.74368231046931\\
126	2.74368231046931\\
127	2.74368231046931\\
128	2.74368231046931\\
129	2.74368231046931\\
130	2.74368231046931\\
131	2.74368231046931\\
132	2.74368231046931\\
133	2.74368231046931\\
134	2.74368231046931\\
135	2.74368231046931\\
136	2.74368231046931\\
137	2.74368231046931\\
138	2.74368231046931\\
139	2.74368231046931\\
140	2.74368231046931\\
141	2.74368231046931\\
142	2.74368231046931\\
143	2.74368231046931\\
144	2.74368231046931\\
145	2.74368231046931\\
146	2.74368231046931\\
147	2.74368231046931\\
148	2.74368231046931\\
149	2.74368231046931\\
150	2.74368231046931\\
151	2.74368231046931\\
152	2.74368231046931\\
153	2.74368231046931\\
154	2.74368231046931\\
155	2.74368231046931\\
156	2.74368231046931\\
157	2.74368231046931\\
158	2.74368231046931\\
159	2.74368231046931\\
160	2.74368231046931\\
161	2.74368231046931\\
162	2.74368231046931\\
163	2.74368231046931\\
164	2.74368231046931\\
165	2.74368231046931\\
166	2.74368231046931\\
167	2.74368231046931\\
168	2.74368231046931\\
169	2.74368231046931\\
170	2.74368231046931\\
171	2.74368231046931\\
172	2.74368231046931\\
173	2.74368231046931\\
174	2.74368231046931\\
175	2.74368231046931\\
176	2.74368231046931\\
177	2.74368231046931\\
178	2.74368231046931\\
179	2.74368231046931\\
180	2.74368231046931\\
181	2.74368231046931\\
182	2.74368231046931\\
183	2.74368231046931\\
184	2.74368231046931\\
185	2.74368231046931\\
186	2.74368231046931\\
187	2.74368231046931\\
188	2.74368231046931\\
189	2.74368231046931\\
190	2.74368231046931\\
191	2.74368231046931\\
192	2.74368231046931\\
193	2.74368231046931\\
194	2.74368231046931\\
195	2.74368231046931\\
196	2.74368231046931\\
197	2.74368231046931\\
198	2.74368231046931\\
199	2.74368231046931\\
200	2.74368231046931\\
201	2.74368231046931\\
202	2.74368231046931\\
203	2.74368231046931\\
204	2.74368231046931\\
205	2.74368231046931\\
206	2.74368231046931\\
207	2.74368231046931\\
208	2.74368231046931\\
209	2.74368231046931\\
210	2.74368231046931\\
211	2.74368231046931\\
212	2.74368231046931\\
213	2.74368231046931\\
214	2.74368231046931\\
215	2.74368231046931\\
216	2.74368231046931\\
217	2.74368231046931\\
218	2.74368231046931\\
219	2.74368231046931\\
220	2.74368231046931\\
221	2.74368231046931\\
222	2.74368231046931\\
223	2.74368231046931\\
224	2.74368231046931\\
225	2.74368231046931\\
226	2.74368231046931\\
227	2.74368231046931\\
228	2.74368231046931\\
229	2.74368231046931\\
230	2.74368231046931\\
231	2.74368231046931\\
232	2.74368231046931\\
233	2.74368231046931\\
234	2.74368231046931\\
235	2.74368231046931\\
236	2.74368231046931\\
237	2.74368231046931\\
238	2.74368231046931\\
239	2.74368231046931\\
240	2.74368231046931\\
241	2.74368231046931\\
242	2.74368231046931\\
243	2.74368231046931\\
244	2.74368231046931\\
245	2.74368231046931\\
246	2.74368231046931\\
247	2.74368231046931\\
248	2.74368231046931\\
249	2.74368231046931\\
250	2.74368231046931\\
251	2.74368231046931\\
252	2.74368231046931\\
253	2.74368231046931\\
254	2.74368231046931\\
255	2.74368231046931\\
256	2.74368231046931\\
257	2.74368231046931\\
258	2.74368231046931\\
259	2.74368231046931\\
260	2.74368231046931\\
261	2.74368231046931\\
262	2.74368231046931\\
263	2.74368231046931\\
264	2.74368231046931\\
265	2.74368231046931\\
266	2.74368231046931\\
267	2.74368231046931\\
268	2.74368231046931\\
269	2.74368231046931\\
270	2.74368231046931\\
271	2.74368231046931\\
272	2.74368231046931\\
273	2.74368231046931\\
274	2.74368231046931\\
275	2.74368231046931\\
276	2.74368231046931\\
277	2.74368231046931\\
278	2.74368231046931\\
279	2.74368231046931\\
280	2.74368231046931\\
281	2.74368231046931\\
282	2.74368231046931\\
283	2.74368231046931\\
284	2.74368231046931\\
285	2.74368231046931\\
286	2.74368231046931\\
287	2.74368231046931\\
288	2.74368231046931\\
289	2.74368231046931\\
290	2.74368231046931\\
291	2.74368231046931\\
292	2.74368231046931\\
293	2.74368231046931\\
294	2.74368231046931\\
295	2.74368231046931\\
296	2.74368231046931\\
297	2.74368231046931\\
298	2.74368231046931\\
299	2.74368231046931\\
300	2.74368231046931\\
301	2.74368231046931\\
302	2.74368231046931\\
303	2.74368231046931\\
304	2.74368231046931\\
305	2.74368231046931\\
306	2.74368231046931\\
307	2.74368231046931\\
308	2.74368231046931\\
309	2.74368231046931\\
310	2.74368231046931\\
311	2.74368231046931\\
312	2.74368231046931\\
313	2.74368231046931\\
314	2.74368231046931\\
315	2.74368231046931\\
316	2.74368231046931\\
317	2.74368231046931\\
318	2.74368231046931\\
319	2.74368231046931\\
320	2.74368231046931\\
321	2.74368231046931\\
322	2.74368231046931\\
323	2.74368231046931\\
324	2.74368231046931\\
325	2.74368231046931\\
326	2.74368231046931\\
327	2.74368231046931\\
328	2.74368231046931\\
329	2.74368231046931\\
330	2.74368231046931\\
331	2.74368231046931\\
332	2.74368231046931\\
333	2.74368231046931\\
334	2.74368231046931\\
335	2.74368231046931\\
336	2.74368231046931\\
337	2.74368231046931\\
};
\addlegendentry{Insensitivity Margin}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
1	-2.74368231046931\\
2	-2.74368231046931\\
3	-2.74368231046931\\
4	-2.74368231046931\\
5	-2.74368231046931\\
6	-2.74368231046931\\
7	-2.74368231046931\\
8	-2.74368231046931\\
9	-2.74368231046931\\
10	-2.74368231046931\\
11	-2.74368231046931\\
12	-2.74368231046931\\
13	-2.74368231046931\\
14	-2.74368231046931\\
15	-2.74368231046931\\
16	-2.74368231046931\\
17	-2.74368231046931\\
18	-2.74368231046931\\
19	-2.74368231046931\\
20	-2.74368231046931\\
21	-2.74368231046931\\
22	-2.74368231046931\\
23	-2.74368231046931\\
24	-2.74368231046931\\
25	-2.74368231046931\\
26	-2.74368231046931\\
27	-2.74368231046931\\
28	-2.74368231046931\\
29	-2.74368231046931\\
30	-2.74368231046931\\
31	-2.74368231046931\\
32	-2.74368231046931\\
33	-2.74368231046931\\
34	-2.74368231046931\\
35	-2.74368231046931\\
36	-2.74368231046931\\
37	-2.74368231046931\\
38	-2.74368231046931\\
39	-2.74368231046931\\
40	-2.74368231046931\\
41	-2.74368231046931\\
42	-2.74368231046931\\
43	-2.74368231046931\\
44	-2.74368231046931\\
45	-2.74368231046931\\
46	-2.74368231046931\\
47	-2.74368231046931\\
48	-2.74368231046931\\
49	-2.74368231046931\\
50	-2.74368231046931\\
51	-2.74368231046931\\
52	-2.74368231046931\\
53	-2.74368231046931\\
54	-2.74368231046931\\
55	-2.74368231046931\\
56	-2.74368231046931\\
57	-2.74368231046931\\
58	-2.74368231046931\\
59	-2.74368231046931\\
60	-2.74368231046931\\
61	-2.74368231046931\\
62	-2.74368231046931\\
63	-2.74368231046931\\
64	-2.74368231046931\\
65	-2.74368231046931\\
66	-2.74368231046931\\
67	-2.74368231046931\\
68	-2.74368231046931\\
69	-2.74368231046931\\
70	-2.74368231046931\\
71	-2.74368231046931\\
72	-2.74368231046931\\
73	-2.74368231046931\\
74	-2.74368231046931\\
75	-2.74368231046931\\
76	-2.74368231046931\\
77	-2.74368231046931\\
78	-2.74368231046931\\
79	-2.74368231046931\\
80	-2.74368231046931\\
81	-2.74368231046931\\
82	-2.74368231046931\\
83	-2.74368231046931\\
84	-2.74368231046931\\
85	-2.74368231046931\\
86	-2.74368231046931\\
87	-2.74368231046931\\
88	-2.74368231046931\\
89	-2.74368231046931\\
90	-2.74368231046931\\
91	-2.74368231046931\\
92	-2.74368231046931\\
93	-2.74368231046931\\
94	-2.74368231046931\\
95	-2.74368231046931\\
96	-2.74368231046931\\
97	-2.74368231046931\\
98	-2.74368231046931\\
99	-2.74368231046931\\
100	-2.74368231046931\\
101	-2.74368231046931\\
102	-2.74368231046931\\
103	-2.74368231046931\\
104	-2.74368231046931\\
105	-2.74368231046931\\
106	-2.74368231046931\\
107	-2.74368231046931\\
108	-2.74368231046931\\
109	-2.74368231046931\\
110	-2.74368231046931\\
111	-2.74368231046931\\
112	-2.74368231046931\\
113	-2.74368231046931\\
114	-2.74368231046931\\
115	-2.74368231046931\\
116	-2.74368231046931\\
117	-2.74368231046931\\
118	-2.74368231046931\\
119	-2.74368231046931\\
120	-2.74368231046931\\
121	-2.74368231046931\\
122	-2.74368231046931\\
123	-2.74368231046931\\
124	-2.74368231046931\\
125	-2.74368231046931\\
126	-2.74368231046931\\
127	-2.74368231046931\\
128	-2.74368231046931\\
129	-2.74368231046931\\
130	-2.74368231046931\\
131	-2.74368231046931\\
132	-2.74368231046931\\
133	-2.74368231046931\\
134	-2.74368231046931\\
135	-2.74368231046931\\
136	-2.74368231046931\\
137	-2.74368231046931\\
138	-2.74368231046931\\
139	-2.74368231046931\\
140	-2.74368231046931\\
141	-2.74368231046931\\
142	-2.74368231046931\\
143	-2.74368231046931\\
144	-2.74368231046931\\
145	-2.74368231046931\\
146	-2.74368231046931\\
147	-2.74368231046931\\
148	-2.74368231046931\\
149	-2.74368231046931\\
150	-2.74368231046931\\
151	-2.74368231046931\\
152	-2.74368231046931\\
153	-2.74368231046931\\
154	-2.74368231046931\\
155	-2.74368231046931\\
156	-2.74368231046931\\
157	-2.74368231046931\\
158	-2.74368231046931\\
159	-2.74368231046931\\
160	-2.74368231046931\\
161	-2.74368231046931\\
162	-2.74368231046931\\
163	-2.74368231046931\\
164	-2.74368231046931\\
165	-2.74368231046931\\
166	-2.74368231046931\\
167	-2.74368231046931\\
168	-2.74368231046931\\
169	-2.74368231046931\\
170	-2.74368231046931\\
171	-2.74368231046931\\
172	-2.74368231046931\\
173	-2.74368231046931\\
174	-2.74368231046931\\
175	-2.74368231046931\\
176	-2.74368231046931\\
177	-2.74368231046931\\
178	-2.74368231046931\\
179	-2.74368231046931\\
180	-2.74368231046931\\
181	-2.74368231046931\\
182	-2.74368231046931\\
183	-2.74368231046931\\
184	-2.74368231046931\\
185	-2.74368231046931\\
186	-2.74368231046931\\
187	-2.74368231046931\\
188	-2.74368231046931\\
189	-2.74368231046931\\
190	-2.74368231046931\\
191	-2.74368231046931\\
192	-2.74368231046931\\
193	-2.74368231046931\\
194	-2.74368231046931\\
195	-2.74368231046931\\
196	-2.74368231046931\\
197	-2.74368231046931\\
198	-2.74368231046931\\
199	-2.74368231046931\\
200	-2.74368231046931\\
201	-2.74368231046931\\
202	-2.74368231046931\\
203	-2.74368231046931\\
204	-2.74368231046931\\
205	-2.74368231046931\\
206	-2.74368231046931\\
207	-2.74368231046931\\
208	-2.74368231046931\\
209	-2.74368231046931\\
210	-2.74368231046931\\
211	-2.74368231046931\\
212	-2.74368231046931\\
213	-2.74368231046931\\
214	-2.74368231046931\\
215	-2.74368231046931\\
216	-2.74368231046931\\
217	-2.74368231046931\\
218	-2.74368231046931\\
219	-2.74368231046931\\
220	-2.74368231046931\\
221	-2.74368231046931\\
222	-2.74368231046931\\
223	-2.74368231046931\\
224	-2.74368231046931\\
225	-2.74368231046931\\
226	-2.74368231046931\\
227	-2.74368231046931\\
228	-2.74368231046931\\
229	-2.74368231046931\\
230	-2.74368231046931\\
231	-2.74368231046931\\
232	-2.74368231046931\\
233	-2.74368231046931\\
234	-2.74368231046931\\
235	-2.74368231046931\\
236	-2.74368231046931\\
237	-2.74368231046931\\
238	-2.74368231046931\\
239	-2.74368231046931\\
240	-2.74368231046931\\
241	-2.74368231046931\\
242	-2.74368231046931\\
243	-2.74368231046931\\
244	-2.74368231046931\\
245	-2.74368231046931\\
246	-2.74368231046931\\
247	-2.74368231046931\\
248	-2.74368231046931\\
249	-2.74368231046931\\
250	-2.74368231046931\\
251	-2.74368231046931\\
252	-2.74368231046931\\
253	-2.74368231046931\\
254	-2.74368231046931\\
255	-2.74368231046931\\
256	-2.74368231046931\\
257	-2.74368231046931\\
258	-2.74368231046931\\
259	-2.74368231046931\\
260	-2.74368231046931\\
261	-2.74368231046931\\
262	-2.74368231046931\\
263	-2.74368231046931\\
264	-2.74368231046931\\
265	-2.74368231046931\\
266	-2.74368231046931\\
267	-2.74368231046931\\
268	-2.74368231046931\\
269	-2.74368231046931\\
270	-2.74368231046931\\
271	-2.74368231046931\\
272	-2.74368231046931\\
273	-2.74368231046931\\
274	-2.74368231046931\\
275	-2.74368231046931\\
276	-2.74368231046931\\
277	-2.74368231046931\\
278	-2.74368231046931\\
279	-2.74368231046931\\
280	-2.74368231046931\\
281	-2.74368231046931\\
282	-2.74368231046931\\
283	-2.74368231046931\\
284	-2.74368231046931\\
285	-2.74368231046931\\
286	-2.74368231046931\\
287	-2.74368231046931\\
288	-2.74368231046931\\
289	-2.74368231046931\\
290	-2.74368231046931\\
291	-2.74368231046931\\
292	-2.74368231046931\\
293	-2.74368231046931\\
294	-2.74368231046931\\
295	-2.74368231046931\\
296	-2.74368231046931\\
297	-2.74368231046931\\
298	-2.74368231046931\\
299	-2.74368231046931\\
300	-2.74368231046931\\
301	-2.74368231046931\\
302	-2.74368231046931\\
303	-2.74368231046931\\
304	-2.74368231046931\\
305	-2.74368231046931\\
306	-2.74368231046931\\
307	-2.74368231046931\\
308	-2.74368231046931\\
309	-2.74368231046931\\
310	-2.74368231046931\\
311	-2.74368231046931\\
312	-2.74368231046931\\
313	-2.74368231046931\\
314	-2.74368231046931\\
315	-2.74368231046931\\
316	-2.74368231046931\\
317	-2.74368231046931\\
318	-2.74368231046931\\
319	-2.74368231046931\\
320	-2.74368231046931\\
321	-2.74368231046931\\
322	-2.74368231046931\\
323	-2.74368231046931\\
324	-2.74368231046931\\
325	-2.74368231046931\\
326	-2.74368231046931\\
327	-2.74368231046931\\
328	-2.74368231046931\\
329	-2.74368231046931\\
330	-2.74368231046931\\
331	-2.74368231046931\\
332	-2.74368231046931\\
333	-2.74368231046931\\
334	-2.74368231046931\\
335	-2.74368231046931\\
336	-2.74368231046931\\
337	-2.74368231046931\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
};
\end{axis}
\end{tikzpicture}%
